Trusted Hardware Acceleration for Malicious-Secure Function Secret Sharing

Function secret sharing (FSS) underlies two-party private inference and private information retrieval, with cost dominated by generating, moving and evaluating distributed point function (DPF) keys. A trusted GPU-integrated distributed function accelerator (DFA) removed key movement by generating and consuming keys locally, but tolerates only semi-honest adversaries. A malicious host or GPU can tamper with shares, replay one-time material, swap buffers after checking, request early outputs, or abuse the accelerator as a forgery oracle, while malicious FSS ships large authenticated keys or multiplies DPF work. We present VIGOR-DFA, protecting the chain from authorized input to authorized output release with three mechanisms: a fresh authentication epilogue using three field multiplications per DPF output, 3.8-4.0 times faster per gate than per-lane DPF tag trees; a freeze-before-challenge check of every opening with t = 3 independent MAC lanes over F_{2^61-1}; and a role-bound one-time resource ledger with a release guard, in a protected datapath beside the GPU L2 cache. We prove stand-alone static malicious security with abort in a protected-module model, with statistical error Q(2/p)^t approximately 2^-148 for Q less than or equal to 2^32 checked batches. Our DFA-calibrated model shows that, against dealer-based malicious FSS modeled after the protocol family of Shark, VIGOR-DFA removes 21.8-563 GB of per-query offline authenticated material and, mainly by generating it in-module, lowers LAN latency by 10.1-14.0 times (1.5-1.8 times excluding offline distribution) and energy by 3.0-3.9 times. Malicious security costs 2.5-3.5 times LAN latency over semi-honest DFA and 0.145 mm^2 at 7 nm. We have completed the verification of specifications and the functional CPU reference model, including GPU/RTL conformance verification, protected runtime evaluation, and deployment-related tests.

==> figures/src/fig_checkopen.tex <==
% fig_checkopen: freeze-before-challenge CheckOpen sequence (Host 0 | T0 | T1 | Host 1)
% Design width: 8.59 cm drawing + 2 pt border = 3.45 in (single column).
% Compile: pdflatex -interaction=nonstopmode fig_checkopen.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{8.0}\selectfont}   % 6.6 pt effective
\newcommand{\szm}{\fontsize{8}{9.2}\selectfont}    % 7.4 pt effective
\DeclareMathSizes{7.2}{7.2}{5.4}{4.4}
\DeclareMathSizes{8}{8}{6}{5}
% slightly tighter math spacing so formulas fit the module columns
\thickmuskip=3mu plus 2mu \medmuskip=2.5mu plus 1mu

\tikzset{
  base/.style={line width=0.7pt},
  dat/.style={base,-{Stealth[length=4pt,width=3.2pt]}},
  peer/.style={line width=1.3pt,draw=dPurL,{Stealth[length=4.6pt,width=4.2pt]}-{Stealth[length=4.6pt,width=4.2pt]}},
  atk/.style={line width=0.9pt,draw=attack,-{Stealth[length=4.5pt,width=3.6pt]}},
  tcb/.style={line width=1.1pt,draw=TCB,dash pattern=on 4pt off 2pt},
  life/.style={line width=0.5pt,draw=dGreyL,dash pattern=on 2pt off 1.5pt},
  port/.style={fill=black,minimum size=2.4pt,inner sep=0pt,rectangle},
  lab/.style={font=\sz,inner sep=0.8pt,align=center},
  box/.style={font=\sz,draw,line width=0.7pt,align=center,inner xsep=0.6pt,inner ysep=1.2pt,minimum width=2.17cm,minimum height=0.4cm},
  num/.style={circle,draw=black,fill=white,line width=0.6pt,inner sep=0.4pt,minimum size=0.25cm,font=\fontsize{7.2}{7.2}\selectfont\bfseries},
}

% bolt glyph (red lightning), centred at origin, ~0.42 cm tall
\tikzset{bolt/.pic={%
  \fill[attack] (0.05,0.21) -- (-0.09,-0.01) -- (-0.015,-0.01) -- (-0.07,-0.21)
                -- (0.10,0.04) -- (0.025,0.04) -- (0.11,0.21) -- cycle;}}

% frozen page icon (two stacked sealed pages with a padlock), centred at origin
\tikzset{fpage/.pic={%
  \draw[line width=0.5pt,draw=dYelL,fill=dYelF] (-0.11,-0.15) -- (-0.11,0.21) -- (0.13,0.21) -- (0.19,0.15) -- (0.19,-0.15) -- cycle;
  \draw[line width=0.5pt,draw=dYelL,fill=dYelF] (-0.17,-0.21) -- (-0.17,0.15) -- (0.07,0.15) -- (0.13,0.09) -- (0.13,-0.21) -- cycle;
  \draw[line width=0.5pt,draw=dYelL] (0.07,0.15) -- (0.07,0.09) -- (0.13,0.09);
  \draw[line width=0.6pt,draw=black] (-0.07,-0.07) -- (-0.07,-0.03) arc (180:0:0.05) -- (0.03,-0.07);
  \fill[black] (-0.105,-0.17) rectangle (0.065,-0.065);}}

% ---------------- geometry (cm) ----------------
% host bars [0,0.24] and [8.35,8.59]; host zones 1.55 cm; module columns 2.315 cm; gap 0.38 cm
\def\hL{0.24}   \def\hR{8.35}   \def\W{8.59}
\def\cA{1.79}   \def\cB{4.105}  \def\cC{4.485}  \def\cD{6.80}
\def\lA{2.9475} \def\lB{5.6425} \def\gx{4.295}
\def\zA{1.015}  \def\zB{7.575}  % centres of the host zones
\def\yTop{0}    \def\yBot{-7.58}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]

% ================= TCB columns, headers, lifelines =================
\draw[tcb] (\cA,\yTop) rectangle (\cB,\yBot);
\draw[tcb] (\cC,\yTop) rectangle (\cD,\yBot);
\node[font=\szm\bfseries,inner sep=0pt] at (\lA,-0.25) {Module $\boldsymbol{T_0}$};
\node[font=\szm\bfseries,inner sep=0pt] at (\lB,-0.25) {Module $\boldsymbol{T_1}$};
\draw[life] (\lA,-0.44) -- (\lA,-7.1);
\draw[life] (\lB,-0.44) -- (\lB,-7.1);

% ================= host bars (lifelines of the two hosts) =================
\fill[dRedF] (0,\yTop) rectangle (\hL,\yBot);
\fill[pattern=north east lines,pattern color=attack!45] (0,\yTop) rectangle (\hL,\yBot);
\draw[line width=0.8pt,draw=attack] (0,\yTop) rectangle (\hL,\yBot);
\node[rotate=90,font=\szm,text=attack!85!black,inner sep=0pt] at (\hL/2,-3.9)
  {\textbf{Host 0}: OS, driver, GPU (corrupted)};
\pic at (\hL/2,-0.3) {bolt};

\draw[base,fill=dBlueF,draw=dBlueL] (\hR,\yTop) rectangle (\W,\yBot);
\node[rotate=90,font=\szm,inner sep=0pt] at (\hR/2+\W/2,-3.9)
  {\textbf{Host 1}: OS, driver, GPU (honest)};
\node[font=\szm,text=okgreen,inner sep=0pt] at (\hR/2+\W/2,-0.3) {\ding{51}};

% Step numbers follow alg:checkopen: the descriptor check is its unnumbered precondition;
% 1 freeze + root agreement, 2 value exchange + reconstruction, 3 challenges, 4 residuals, 5 decide.
% ================= precondition (unnumbered): hosts submit the batch, descriptor check =================
\def\yA{-0.84}
\node[box,fill=dGreyF,draw=dGreyL] (p0) at (\lA,\yA) {check descriptor};
\node[box,fill=dGreyF,draw=dGreyL] (p1) at (\lB,\yA) {check descriptor};
\draw[dat] (\hL,\yA) -- (p0.west);
\draw[dat] (\hR,\yA) -- (p1.east);
\node[lab,anchor=south] at (\zA,\yA+0.03) {$x_{0,i},\,\gamma_{0,j,i}$};
\node[lab,anchor=north] at (\zA,\yA-0.03) {+ descriptor};
\node[lab,anchor=south] at (\zB,\yA+0.03) {$x_{1,i},\,\gamma_{1,j,i}$};
\node[lab,anchor=north] at (\zB,\yA-0.03) {+ descriptor};
\node[port] at (\cA,\yA) {};  \node[port] at (\cD,\yA) {};

% ================= step 1: freeze, then agree on both roots =================
\def\yB{-1.49}
\node[box,fill=dYelF,draw=dYelL] (f0) at (\lA,\yB) {\textbf{FREEZE}: root $h_0$\\(copy / AEAD spill)};
\node[box,fill=dYelF,draw=dYelL] (f1) at (\lB,\yB) {\textbf{FREEZE}: root $h_1$\\(copy / AEAD spill)};
\def\yC{-2.22}
\draw[peer] (\lA,\yC) -- (\lB,\yC);
\node[lab,anchor=south] at (3.47,\yC+0.05) {$h_0,\ \mathit{cid}$};
\node[lab,anchor=south] at (5.12,\yC+0.05) {$h_1,\ \mathit{cid}$};

% ================= TOCTOU attack after the freeze (host zone; runs concurrently with steps 1 and 2) =================
\def\yX{-2.53}
\draw[atk] (\hL,\yX) -- (\cA-0.09,\yX);
\node[lab,anchor=south,text=attack,font=\sz\bfseries] at (\zA,\yX+0.04) {TOCTOU:\\overwrite\\DMA buffer};
\node[text=attack,font=\fontsize{10}{10}\selectfont,inner sep=0pt] at (\cA,\yX) {\ding{55}};
\pic at (2.1,\yX) {fpage};
\draw[line width=0.6pt,draw=dYelL,dash pattern=on 1pt off 1pt] (2.1,\yB-0.3) -- (2.1,\yX+0.22);
\node[lab,anchor=north,text=okgreen] at (\zA,\yX-0.05)
  {\ding{51}\,ignored: $T_0$\\rereads only\\frozen pages};

% ================= step 2: exchange frozen value shares, reconstruct inside the modules =================
\def\yCC{-2.84}
\draw[peer] (\lA,\yCC) -- (\lB,\yCC);
\node[lab,anchor=south] at (3.47,\yCC+0.05) {$x_{0,i}$};
\node[lab,anchor=south] at (5.12,\yCC+0.05) {$x_{1,i}$};
\foreach \y in {\yC,\yCC} {\node[port] at (\cB,\y) {}; \node[port] at (\cC,\y) {};}
\def\yD{-3.43}
\node[box,fill=dBlueF,draw=dBlueL] (z0) at (\lA,\yD) {$z_i=x_{0,i}+x_{1,i}$\\(not sent to host)};
\node[box,fill=dBlueF,draw=dBlueL] (z1) at (\lB,\yD) {$z_i=x_{0,i}+x_{1,i}$\\(not sent to host)};

% ================= step 3: challenges only after both freezes =================
\def\yE{-4.26}
\node[box,fill=dGreenF,draw=dGreenL] (r0) at (\lA,\yE) {\textit{after both freezes:}\\$\rho_{j,i}=\mathsf{PRF}_K(\mathsf{chk},$\\$h_0,h_1,\mathit{cid},j,i)$};
\node[box,fill=dGreenF,draw=dGreenL] (r1) at (\lB,\yE) {\textit{after both freezes:}\\$\rho_{j,i}=\mathsf{PRF}_K(\mathsf{chk},$\\$h_0,h_1,\mathit{cid},j,i)$};

% ================= step 4: per-lane residuals, exchanged =================
\def\yF{-5.12}
\node[box,fill=dYelF,draw=dYelL] (s0) at (\lA,\yF) {$\sigma_{0,j}=\sum_i\rho_{j,i}\,\cdot$\\$(\gamma_{0,j,i}-\Delta_{0,j}z_i)$};
\node[box,fill=dYelF,draw=dYelL] (s1) at (\lB,\yF) {$\sigma_{1,j}=\sum_i\rho_{j,i}\,\cdot$\\$(\gamma_{1,j,i}-\Delta_{1,j}z_i)$};
\def\yG{-5.78}
\draw[peer] (\lA,\yG) -- (\lB,\yG);
\node[lab,anchor=south] at (3.47,\yG+0.05) {$\sigma_{0,j}$};
\node[lab,anchor=south] at (5.12,\yG+0.05) {$\sigma_{1,j}$};
\node[port] at (\cB,\yG) {}; \node[port] at (\cC,\yG) {};

% ================= step 5: decide, then release or abort =================
\def\yH{-6.31}
\node[box,fill=dOrgF,draw=dOrgL] (d0) at (\lA,\yH) {accept iff $\forall j$:\\$\sigma_{0,j}+\sigma_{1,j}=0$};
\node[box,fill=dOrgF,draw=dOrgL] (d1) at (\lB,\yH) {accept iff $\forall j$:\\$\sigma_{0,j}+\sigma_{1,j}=0$};
\draw[dat] (d0.west) -- (\hL,\yH);
\draw[dat] (d1.east) -- (\hR,\yH);
\node[lab,anchor=south] at (\zA,\yH+0.03) {$z_i$, certificate};
\node[lab,anchor=north,text=okgreen] at (\zA,\yH-0.03) {\ding{51}\,if accepted};
\node[lab,anchor=south] at (\zB,\yH+0.03) {$z_i$, certificate};
\node[lab,anchor=north,text=okgreen] at (\zB,\yH-0.03) {\ding{51}\,if accepted};
\node[port] at (\cA,\yH) {};  \node[port] at (\cD,\yH) {};
\def\yI{-7.18}
\node[box,fill=dRedF,draw=dRedL] (a0) at (\lA,\yI) {\textbf{ABORT}: poison\\epoch; no release};
\node[box,fill=dRedF,draw=dRedL] (a1) at (\lB,\yI) {\textbf{ABORT}: poison\\epoch; no release};
\draw[base,draw=attack,dashed,-{Stealth[length=3.5pt,width=3pt]}] (d0.south) -- node[lab,anchor=west,text=attack,xshift=1pt] {else} (a0.north);
\draw[base,draw=attack,dashed,-{Stealth[length=3.5pt,width=3pt]}] (d1.south) -- node[lab,anchor=west,text=attack,xshift=1pt] {else} (a1.north);

% ================= step numbers (spine in the untrusted gap; = Steps 1-5 of alg:checkopen) =================
\node[num] at (\gx,\yB) {1};
\node[num] at (\gx,\yCC+0.25) {2};
\node[num] at (\gx,\yE) {3};
\node[num] at (\gx,\yF) {4};
\node[num] at (\gx,\yH) {5};

% ================= legend =================
\begin{scope}[shift={(0.47,-7.87)}]
  \draw[dat] (0.05,0) -- (0.55,0);        \node[lab,anchor=west] at (0.6,0) {host I/O};
  \draw[peer] (1.75,0) -- (2.3,0);        \node[lab,anchor=west] at (2.35,0) {protected peer channel};
  \draw[atk] (5.1,0) -- (5.6,0);          \node[lab,anchor=west] at (5.65,0) {attack};
  \draw[tcb] (6.65,-0.08) rectangle (7.15,0.08); \node[lab,anchor=west] at (7.2,0) {TCB};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/src/fig_flows.tex <==
% fig_flows: execution flows of FSS-based private inference (TIFS paper, Section II, label fig:flows)
% Four columns: GPU without DFA (semi-honest), trusted DFA (semi-honest),
% dealer-based malicious FSS, VIGOR-DFA (malicious). Mirrors DFA figure_01 and extends it.
% Final size: 7.1 in wide (18 cm drawing + 2 pt border). Fonts: 8 pt labels, 7 pt notes/legend.
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% draw.io palette
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}
\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\colorlet{estred}{red}   % same red as \est{} in the paper (model estimates)

\newcommand{\cmark}{\textcolor{okgreen}{\ding{51}}}
\newcommand{\xmark}{\textcolor{attack}{\ding{55}}}
\newcommand{\sw}[1]{\tikz[baseline=-0.65ex]\node[#1, minimum width=0.34cm, minimum height=0.20cm, inner sep=0pt]{};}

\tikzset{
  box/.style={draw, line width=0.7pt, fill=white, inner sep=1pt, align=center,
              minimum height=0.40cm, font=\footnotesize},
  tp/.style={box, fill=dBlueF, draw=dBlueL, line width=0.9pt},
  dfa/.style={box, fill=dGreenF, draw=dGreenL, line width=0.9pt},
  chk/.style={box, fill=dYelF, draw=dYelL, line width=0.9pt},
  rel/.style={box, fill=dOrgF, draw=dOrgL, line width=0.9pt},
  phase/.style={draw=dGreyL, dash pattern=on 2pt off 1.5pt, fill=dGreyF, line width=0.6pt},
  lbl/.style={fill=white, inner sep=0.8pt, font=\footnotesize},
  arr/.style={-{Stealth[length=4.5pt,width=3.8pt]}, line width=0.7pt},
  darr/.style={{Stealth[length=4.5pt,width=3.8pt]}-{Stealth[length=4.5pt,width=3.8pt]}, line width=0.7pt},
  tcb/.style={draw=TCB, dash pattern=on 3.2pt off 1.8pt, line width=1.1pt},
  sep/.style={line width=1.6pt, dotted},
  hdr/.style={font=\footnotesize\bfseries, anchor=base},
  bolt/.pic={\fill[attack] (0.035,0.15) -- (-0.075,-0.01) -- (-0.01,-0.01) -- (-0.045,-0.15)
                          -- (0.075,0.025) -- (0.01,0.025) -- (0.065,0.15) -- cycle;},
}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]

% ---------------------------------------------------------------- layout
% column boundaries: 0 | 3.70 | 7.35 | 11.95 | 18.00
% local flow axes (before the per-column xshift): col1 1.65, col2 5.35, col3 9.20
\def\xa{1.65}
\def\xb{5.35}
\def\xc{9.20}

% ---------------------------------------------------------------- headers
\node[hdr] at (1.85,-0.24)   {GPU, no DFA (semi-honest)};
\node[hdr] at (5.525,-0.24)  {Trusted DFA (semi-honest)};
\node[hdr] at (9.65,-0.24)   {Dealer-based \textcolor{TCB}{malicious} FSS};
\node[hdr] at (14.975,-0.24) {VIGOR-DFA (\textcolor{TCB}{malicious})};

% ---------------------------------------------------------------- separators
\foreach \x in {3.70,7.35,11.95} \draw[sep] (\x,-0.02) -- (\x,-6.95);

% ================================================================= COLUMN 1: GPU, no DFA
\begin{scope}[xshift=0.10cm]
\draw[phase] (0.12,-0.38) rectangle (3.42,-2.62);
\node[rotate=-90] at (3.20,-1.50) {Offline Phase};
\node[tp, minimum width=2.40cm, minimum height=0.64cm, anchor=north] (a-tp) at (\xa,-0.50)
     {Trusted Party\\GPU Key Gen};
\node[box, minimum width=1.90cm, anchor=north] (a-st) at (\xa,-2.00) {Store};
\node[box, minimum width=1.90cm, anchor=north] (a-cm1) at (\xa,-2.96) {CPU Mem};
\node[box, minimum width=2.00cm, anchor=north] (a-gm) at (\xa,-3.92) {GPU Mem.};
\node[box, minimum width=2.00cm, anchor=north] (a-gc) at (\xa,-4.32) {GPU Comp.};
\node[box, minimum width=1.90cm, anchor=north] (a-cm2) at (\xa,-5.68) {CPU Mem};
\node[anchor=north] (a-co) at (\xa,-6.64) {Coordinating party};
\draw[arr] (a-tp.south) -- (a-st.north);
\draw[arr] (a-st.south) -- (a-cm1.north);
\draw[arr] (a-cm1.south) -- (a-gm.north);
\draw[arr] (a-gc.south) -- (a-cm2.north);
\draw[arr] (a-cm2.south) -- (a-co.north);
\node[lbl] at (\xa,-1.50) {Communication};
\node[lbl] at (\xa,-2.64) {Read};
\node[lbl] at (\xa,-3.60) {Transfer};
\node[lbl] at (\xa,-5.18) {Transfer};
\node[lbl] at (\xa,-6.32) {Communication};
% a deviating GPU goes unnoticed
\pic at ($(a-gc.east)+(0.30,0.00)$) {bolt};
\node at ($(a-gc.east)+(0.56,0.00)$) {\xmark};
\end{scope}

% ================================================================= COLUMN 2: trusted DFA (semi-honest)
\begin{scope}[xshift=0.20cm]
\node[anchor=south] (b-co1) at (\xb,-0.76) {Coordinating party};
\draw[phase] (3.70,-1.10) rectangle (6.96,-2.62);
\node[rotate=-90] at (6.74,-1.86) {Init Phase};
\node[box, minimum width=1.90cm, anchor=north] (b-cm1) at (\xb,-1.30) {CPU Mem};
\node[box, minimum width=2.00cm, anchor=north] (b-gm) at (\xb,-3.20) {GPU Mem.};
\node[dfa, minimum width=2.30cm, minimum height=0.68cm, anchor=north] (b-dfa) at (\xb,-3.60)
     {DFA\\Merge Comp.};
\node[box, minimum width=2.00cm, anchor=north] (b-gc) at (\xb,-4.28) {GPU Comp.};
\node[box, minimum width=1.90cm, anchor=north] (b-cm2) at (\xb,-5.68) {CPU Mem};
\node[anchor=north] (b-co2) at (\xb,-6.64) {Coordinating party};
\draw[darr] (b-co1.south) -- (b-cm1.north);
\draw[arr] ($(b-cm1.south)+(-0.45,0)$) -- ($(b-gm.north)+(-0.45,0)$);
\draw[arr] ($(b-gm.north)+(0.45,0)$) -- ($(b-cm1.south)+(0.45,0)$);
\node[lbl] at (\xb,-2.22) {Initialization};
\draw[arr] (b-gc.south) -- (b-cm2.north);
\draw[arr] (b-cm2.south) -- (b-co2.north);
\node[lbl] at (\xb,-5.00) {Transfer};
\node[lbl] at (\xb,-6.32) {Communication};
% self loop: merged Gen/Eval iterations (generate-and-consume)
\draw[arr] ($(b-dfa.west)+(0,0.13)$) .. controls +(-0.62,0.34) and +(-0.62,-0.34) .. ($(b-dfa.west)+(0,-0.13)$);
\pic at ($(b-gc.east)+(0.30,-0.02)$) {bolt};
\node at ($(b-gc.east)+(0.56,-0.02)$) {\xmark};
\end{scope}

% ================================================================= COLUMN 3: dealer-based malicious FSS
\begin{scope}[xshift=0.30cm]
\draw[phase] (7.25,-0.38) rectangle (11.46,-2.62);
\node[rotate=-90] at (11.24,-1.50) {Offline Phase};
\node[tp, minimum width=3.52cm, minimum height=0.64cm, anchor=north] (c-tp) at (\xc,-0.50)
     {Trusted Party (dealer)\\authenticated keys + triples};
\node[box, minimum width=1.90cm, anchor=north] (c-st) at (\xc,-2.00) {Store};
\node[box, minimum width=1.90cm, anchor=north] (c-cm1) at (\xc,-2.96) {CPU Mem};
\node[box, minimum width=2.85cm, anchor=north] (c-gm) at (\xc,-3.92) {GPU Mem.};
\node[box, minimum width=2.85cm, anchor=north] (c-g1) at (\xc,-4.32) {Auth. GEMM (4 lanes)};
\node[box, minimum width=2.85cm, anchor=north] (c-g2) at (\xc,-4.72) {FSS eval + MAC check};
\node[box, minimum width=1.90cm, anchor=north] (c-cm2) at (\xc,-5.68) {CPU Mem};
\node[anchor=north] (c-co) at (\xc,-6.64) {Coordinating party};
\draw[arr] (c-tp.south) -- (c-st.north);
\draw[arr] (c-st.south) -- (c-cm1.north);
\draw[arr] (c-cm1.south) -- (c-gm.north);
\draw[arr] (c-g2.south) -- (c-cm2.north);
\draw[arr] (c-cm2.south) -- (c-co.north);
\node[lbl] at (\xc,-1.425) {Communication (2.2$\times$ keys)};
\node[lbl, font=\scriptsize, text=attack] at (\xc,-1.74) {keys and triples leave the dealer};
\node[lbl] at (\xc,-2.64) {Read};
\node[lbl] at (\xc,-3.60) {Transfer};
\node[lbl] at (\xc,-5.36) {Transfer};
\node[lbl] at (\xc,-6.32) {Communication (+ MAC check)};
% a deviating GPU is caught by the MAC check
\pic at ($(c-g1.east)+(0.20,0.00)$) {bolt};
\node at ($(c-g2.east)+(0.22,0.00)$) {\cmark};
\end{scope}

% ================================================================= COLUMN 4: VIGOR-DFA (malicious)
% host side (top): Coordinating party, Init Phase with attestation and key exchange
\node[anchor=south] (d-co1) at (14.30,-0.76) {Coordinating party};
\draw[phase] (12.70,-1.10) rectangle (15.95,-2.62);
\node[rotate=-90] at (15.73,-1.86) {Init Phase};
\node[box, minimum width=1.90cm, anchor=north] (d-cm1) at (14.30,-1.30) {CPU Mem};
\draw[darr] (d-co1.south) -- (d-cm1.north);
% "no offline phase" tag, level with the offline boxes of columns 1 and 3
\node[draw=okgreen, line width=0.6pt, rounded corners=2pt, fill=white, font=\scriptsize,
      align=center, inner sep=2pt] (d-tag) at (16.93,-0.74) {\cmark\ no offline phase\\no key transfer};
% GPU side
\node[box, minimum width=1.95cm, anchor=north] (d-gm) at (13.045,-3.20) {GPU Mem.};
\node[box, minimum width=1.95cm, minimum height=0.66cm, anchor=north] (d-gg) at (13.045,-3.60)
     {Auth. GEMM\\(value + 3 tags)};
% protected module
\draw[tcb] (14.82,-2.86) rectangle (17.99,-5.16);
\node[font=\footnotesize\bfseries, text=TCB, anchor=north, inner sep=1pt] at (16.405,-2.90) {VIGOR-DFA module $T_b$};
\node[dfa, minimum width=2.60cm, anchor=north] (d-gac) at (16.24,-3.32) {GaC + Epilogue};
\node[chk, minimum width=2.60cm, anchor=north] (d-chk) at (16.24,-3.98) {Freeze + CheckOpen};
\node[rel, minimum width=2.60cm, anchor=north] (d-rel) at (16.24,-4.64) {Release Guard};
% init arrows: host loads the GPU; module attests and joins the key exchange
\draw[arr] (13.55,-1.70) -- (13.55,-3.20);
\draw[arr] (15.00,-2.86) -- (15.00,-1.70);
\node[lbl] at (14.18,-2.22) {attest + key exchange};
% authenticated shares between GPU and module
\draw[arr] (d-gac.west |- 0,-3.44) -- (d-gm.east |- 0,-3.44);
\draw[arr] (d-gg.east |- 0,-4.14) -- (d-chk.west |- 0,-4.14);
\node[font=\footnotesize] at (14.42,-3.27) {$[y]_b$};
\node[font=\footnotesize] at (14.42,-4.33) {$[x]_b$};
\node[font=\scriptsize, align=center, inner sep=0pt] at (14.42,-3.79) {auth.\\[-1.5pt]shares};
% internal flow: verified openings feed GaC; verification opens the release guard
\draw[arr] (d-chk.north) -- (d-gac.south);
\draw[arr] (d-chk.south) -- (d-rel.north);
% self loops (right side): per-level GaC iteration; guard holds until VERIFIED
\draw[arr] ($(d-gac.east)+(0,0.10)$) .. controls +(0.44,0.27) and +(0.44,-0.27) .. ($(d-gac.east)+(0,-0.10)$);
\draw[arr] ($(d-rel.east)+(0,0.10)$) .. controls +(0.44,0.27) and +(0.44,-0.27) .. ($(d-rel.east)+(0,-0.10)$);
\node at ($(d-chk.east)+(0.22,0)$) {\cmark};
\pic at ($(d-gg.south)+(0,-0.26)$) {bolt};
% output path (only released values leave the module)
\node[box, minimum width=1.90cm, anchor=north] (d-cm2) at (15.10,-5.68) {CPU Mem};
\node[anchor=north] (d-co2) at (15.10,-6.64) {Coordinating party};
\draw[arr] (15.10,-5.04) -- (d-cm2.north);
\node[lbl] at (15.10,-5.42) {Transfer};
\draw[arr] (d-cm2.south) -- (d-co2.north);
\node[lbl] at (15.10,-6.32) {Communication (values + residuals)};

% ---------------------------------------------------------------- legend
\node[font=\scriptsize, inner sep=1pt] at (9.0,-7.24) {%
  \sw{draw, line width=0.7pt, fill=white} untrusted host/GPU\hspace{0.9em}%
  \sw{draw=dBlueL, fill=dBlueF, line width=0.9pt} trusted dealer\hspace{0.9em}%
  \sw{draw=dGreenL, fill=dGreenF, line width=0.9pt} trusted DPF logic\hspace{0.9em}%
  \sw{tcb} protected module (TCB)\hspace{0.9em}%
  \tikz[baseline=-0.6ex]\pic{bolt}; host/GPU deviation: \xmark\ undetected, \cmark\ detected and aborted};

\end{tikzpicture}
\end{document}


==> figures/src/fig_gac.tex <==
% fig_gac: malicious generate-and-consume on the DPF tree (VIGOR-DFA, Section IV)
% Mirrors DFA figure_02 (Gen Iter / Eval Iter circles, dotted level lines).
% Final size: figure* (7.1in wide). Compile: pdflatex -interaction=nonstopmode fig_gac.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% draw.io palette
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}
\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{inactL}{HTML}{ADADAD}

% inline circled step number (DFA fig. 4 style)
\newcommand{\cstep}[1]{\tikz[baseline=(c.base)]\node[circle,draw,fill=white,line width=0.5pt,
  inner sep=0pt,minimum size=0.3cm,font=\scriptsize](c){#1};}

\begin{document}
\begin{tikzpicture}[
  font=\scriptsize,
  arr/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.7pt},
  garr/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.7pt, draw=inactL},
  stream/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.8pt, draw=okgreen,
                 dash pattern=on 2.6pt off 1.5pt},
  nd/.style={circle, minimum size=0.85cm, inner sep=0pt, line width=0.7pt, align=center,
             font=\scriptsize},
  gen/.style={nd, draw=dGreenL, fill=white},
  eval/.style={nd, draw=dBlueL, fill=dBlueF},
  inact/.style={nd, draw=inactL, fill=white},
  bit/.style={fill=white, inner sep=0.7pt, font=\scriptsize},
  gbit/.style={bit, text=inactL},
  lvl/.style={line width=1.6pt, dash pattern=on 1.6pt off 3.2pt},
  box/.style={draw, line width=0.7pt, align=center, inner sep=2pt},
  sep/.style={line width=0.6pt},
  title/.style={font=\footnotesize\bfseries, anchor=base},
  sub/.style={font=\footnotesize, anchor=base},
  cnum/.style={circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=0.33cm,
               font=\scriptsize},
]

% ------------------------------------------------------------------ geometry
% rows: root, i=1, i=2, leaf output ; level lines at the midpoints \lA, \lB
\def\yR{5.2}\def\yA{3.87}\def\yB{2.54}\def\yO{1.55}
\def\lA{4.535}\def\lB{3.205}
\def\yT{6.2}\def\yS{5.83}   % panel title / subtitle baselines

% ------------------------------------------------------------------ TCB boundary
\draw[TCB, line width=1.1pt, dash pattern=on 4pt off 2.5pt] (0,0.74) rectangle (17.85,6.55);

% panel separators
\draw[sep] (6.15,0.9) -- (6.15,6.42);
\draw[sep] (11.45,0.9) -- (11.45,6.42);

% level lines (DFA style)
\foreach \y in {\lA,\lB}{
  \draw[lvl] (0.15,\y) -- (3.7,\y);
  \draw[lvl] (6.3,\y) -- (11.3,\y);
}

% row labels
\node[font=\footnotesize] at (0.5,\yR) {Root};
\node[font=\footnotesize] at (0.5,\yA) {$i=1$};
\node[font=\footnotesize] at (0.5,\yB) {$i=2$};

% ================================================================== (a) joint generation
\node[title] at (3.05,\yT) {(a) Joint generation inside $T_b$};
\node[sub]   at (2.05,\yS) {target $\alpha=01$};

\node[gen] (G00) at (1.94,\yR) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G01) at (2.86,\yR) {Gen\\[-1.5pt]$s_1,t_1$};
\node[gen] (G10) at (1.44,\yA) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G11) at (2.36,\yA) {Gen\\[-1.5pt]$s_1,t_1$};
\node[gen] (G20) at (1.94,\yB) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G21) at (2.86,\yB) {Gen\\[-1.5pt]$s_1,t_1$};

% one Gen Iter node = the two generator states (b = 0, 1), advanced jointly
\begin{scope}[on background layer]
\foreach \p/\l/\r in {P0/G00/G01, P1/G10/G11, P2/G20/G21}
  \node[draw=dGreenL, fill=dGreenF, line width=0.7pt, rounded corners=0.5cm, inner sep=0.06cm,
        fit=(\l)(\r)] (\p) {};
\end{scope}

\draw[arr] (G00) -- (G10);
\draw[arr] (G01) -- (G11);
\node[bit] at (2.15,\lA) {0};
\draw[arr] (G10) -- (G20);
\draw[arr] (G11) -- (G21);
\node[bit] at (2.15,\lB) {1};

% hand-off column (transient, no key array)
\draw[fill=dGreyF, draw=dGreyL, line width=0.7pt] (3.85,1.3) rectangle (5.95,5.47);
\node[align=center] at (4.9,5.8) {consumed immediately\\(no key array)};
\node[font=\footnotesize] (Croot) at (4.9,\yR) {$s_b^{(0)},\,t_b^{(0)}{=}\,b$};
\node[font=\footnotesize] (C1)    at (4.9,\yA) {$CW^{(1)}$};
\node[font=\footnotesize] (C2)    at (4.9,\yB) {$CW^{(2)}$};
\node[font=\footnotesize] (Cout)  at (4.9,\yO) {$CW^{out}$};
\node[font=\footnotesize] (SK) at (4.9,1.04) {Store Key};
\draw[attack, line width=0.9pt] ($(SK.west)+(0.02,0)$) -- ($(SK.east)+(-0.02,0)$);

\draw[arr] (P0.east) -- (3.85,\yR);
\draw[arr] (P1.east) -- (3.85,\yA);
\draw[arr] (P2.east) -- (3.85,\yB);
\draw[arr] (G21.-40) -- (3.85,\yO);

\node[align=left, anchor=west, text=black!75] at (0.12,1.42)
  {identical in $T_0$ and $T_1$\\(joint PRF roots, $t_0{=}0$, $t_1{=}1$)};

% ================================================================== (b) local evaluation
\node[title] at (8.8,\yT) {(b) Local evaluation of party $b$};
\node[sub]   at (8.8,\yS) {query $x=00$, separate state $(\tilde s,\tilde t)$};

\node[eval]  (E0) at (8.625,\yR) {Eval\\[-1.5pt]Iter};
\node[eval]  (E1) at (7.475,\yA) {Eval\\[-1.5pt]Iter};
\node[inact] (I1) at (9.775,\yA) {};
\node[eval]  (E2) at (6.95,\yB)  {Eval\\[-1.5pt]Iter};
\node[inact] (I2) at (8.0,\yB)   {};
\node[inact] (I3) at (9.25,\yB)  {};
\node[inact] (I4) at (10.3,\yB)  {};

\draw[arr]  (E0) -- (E1) node[bit,  pos=0.5] {0};
\draw[garr] (E0) -- (I1) node[gbit, pos=0.5] {1};
\draw[arr]  (E1) -- (E2) node[bit,  pos=0.5] {0};
\draw[garr] (E1) -- (I2) node[gbit, pos=0.5] {1};
\draw[garr] (I1) -- (I3) node[gbit, pos=0.5] {0};
\draw[garr] (I1) -- (I4) node[gbit, pos=0.5] {1};

\node[box, minimum height=0.5cm, font=\footnotesize] (OUT) at (8.4,\yO)
  {$\tilde y_b=(-1)^b\,\big(H(\tilde s)+\tilde t\cdot CW^{out}\big)$};
\draw[arr] (E2) -- (E2 |- OUT.north);

% streamed hand-offs (generate-and-consume)
\draw[stream] (5.95,\yR) -- (E0.west);
\draw[stream] (5.95,\yA) -- (E1.west);
\draw[stream] (5.95,\yB) -- (E2.west);
\draw[stream] (5.95,\yO) -- (OUT.west);
\node[text=okgreen, anchor=south] at (7.05,\yR) {streamed};

% ================================================================== (c) leaf epilogue
\node[title] at (14.65,\yT) {(c) Leaf epilogue inside $T_b$};
\node[sub]   at (14.65,\yS) {fresh authentication, $t=3$ MAC lanes};

% inset: tag-tree alternative (not used)
\draw[fill=dGreyF, draw=dGreyL, line width=0.6pt, dash pattern=on 2pt off 1.5pt]
  (11.8,4.25) rectangle (17.7,5.58);
\foreach \x/\lab/\fc/\lc in {12.3/{\beta}/dBlueF/dBlueL,
                             13.02/{\Delta_1\beta}/white/dGreyL,
                             13.74/{\Delta_2\beta}/white/dGreyL,
                             14.46/{\Delta_3\beta}/white/dGreyL}{
  \draw[fill=\fc, draw=\lc, line width=0.6pt] (\x,5.44) -- (\x-0.26,4.88) -- (\x+0.26,4.88) -- cycle;
  \node at (\x,4.56) {$\lab$};
}
\draw[attack, line width=1.1pt] (12.66,4.8) -- (14.82,5.52);
\draw[attack, line width=1.1pt] (12.66,5.52) -- (14.82,4.8);
\node[align=left, anchor=north west, inner sep=0pt] at (14.98,5.5)
  {\textbf{tag-tree alternative}\\$t=3$ extra DPF trees\\with payload $\Delta_j\beta$\\
   $4\times$ PRG work};

% sources
\node[box, fill=dGreenF, draw=dGreenL, minimum width=2.8cm, minimum height=0.78cm] (PRF)
  at (13.2,3.5) {joint PRF: fresh pads\\$\zeta,\ \kappa_1,\kappa_2,\kappa_3$};
\node[box, fill=dOrgF, draw=dOrgL, minimum width=2.8cm, minimum height=0.78cm] (KEY)
  at (16.3,3.5) {global MAC keys\\$\Delta_1,\Delta_2,\Delta_3$};

% epilogue
\node[box, fill=dPurF, draw=dPurL, minimum width=5.9cm, minimum height=1.35cm, font=\footnotesize]
  (EPI) at (14.75,1.97)
  {$y_b=\tilde y_b+(-1)^b\,\zeta$\\[1pt]
   $\gamma_{b,j}=\Delta_j\,y_b+(-1)^b\,\kappa_j,\quad j=1,2,3$\\[1pt]
   {\scriptsize 3 field mults and 4 pads per output, no second tree}};
\draw[arr] (PRF.south) -- (PRF.south |- EPI.north);
\draw[arr] (KEY.south) -- (KEY.south |- EPI.north);

% raw share from (b)
\draw[arr] (OUT.east) -- (EPI.west |- OUT.east);
\node[anchor=south, font=\footnotesize] at (10.93,\yO) {$\tilde y_b$};

% output to host
\draw[arr] (17.1,1.295) -- (17.1,0.6);
\node[anchor=east] at (17.0,0.99) {$[y]_b=(y_b,\gamma_{b,1},\gamma_{b,2},\gamma_{b,3})$, 32\,B};

% ------------------------------------------------------------------ per-level step markers
\node[cnum] at (3.32,4.12) {1};
\node[cnum] at (6.62,4.12) {2};
\node[cnum] at (5.66,\yA) {3};
\node[align=left, anchor=north west, inner sep=0pt] at (9.62,5.68)
  {\cstep{1} Gen: $CW^{(i)}$\\[0pt]\cstep{2} Eval uses it\\[0pt]\cstep{3} erase it};

% ================================================================== bottom strip
% host box (untrusted)
\node[box, fill=dRedF, draw=dRedL, minimum width=9.95cm, minimum height=0.6cm,
      anchor=south west] (HOST) at (7.9,0) {};
\begin{scope}[shift={(8.15,0.3)}]
  \fill[attack] (-0.02,0.19) -- (0.11,0.19) -- (0.04,0.03) -- (0.13,0.03) -- (-0.07,-0.21)
                -- (-0.01,-0.03) -- (-0.10,-0.03) -- cycle;
\end{scope}
\node[align=left, anchor=west] at (8.35,0.3)
  {host / GPU of party $b$ (may be malicious): receives only $[y]_b$\\
   never sees $CW^{(i)}$, $\Delta_j$, $\zeta$, $\kappa_j$; no authenticate($y^*$) entry point};

% legend
\begin{scope}[shift={(0.1,0)}]
  \draw[arr] (0,0.45) -- (0.55,0.45); \node[anchor=west] at (0.62,0.45) {data flow inside $T_b$};
  \node[inact, minimum size=0.24cm] at (0.27,0.15) {};
  \node[anchor=west] at (0.62,0.15) {inactive (not evaluated)};
  \draw[stream] (3.45,0.45) -- (4.0,0.45); \node[anchor=west] at (4.07,0.45) {streamed, used once};
  \draw[TCB, line width=1.1pt, dash pattern=on 4pt off 2.5pt] (3.45,0.15) -- (4.0,0.15);
  \node[anchor=west] at (4.07,0.15) {protected module $T_b$};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/src/fig_hw.tex <==
% fig_hw: VIGOR-DFA microarchitecture (Section VI, fig:hw)
% Top: placement inside the GPU (L2-adjacent DPF units, each with eight FUA lanes; designated slice with VPU and VIGOR core).
% Bottom: logical blow-up of the protected module T_b (red dashed trusted boundary), incl. the VPU.
% Design width: 8.76 cm (3.45 in, single column). Compile: pdflatex -interaction=nonstopmode fig_hw.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{ctlred}{HTML}{FF3333}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.8}\selectfont}   % 6.6 pt effective (arrow labels)
\newcommand{\szb}{\fontsize{7.4}{8.1}\selectfont}  % 6.8 pt effective (block text)
\newcommand{\szt}{\fontsize{8.0}{9.0}\selectfont}  % 7.4 pt effective (titles)

\tikzset{
  base/.style={line width=0.7pt},
  tip/.style={-{Stealth[length=3.6pt,width=3pt]}},
  dat/.style={base,tip},
  datb/.style={base,{Stealth[length=3.6pt,width=3pt]}-{Stealth[length=3.6pt,width=3pt]}},
  ctl/.style={base,dash pattern=on 2.4pt off 1.6pt,tip},
  sel/.style={line width=0.9pt,draw=ctlred,-{Stealth[length=3.6pt,width=3.2pt]}},
  tcb/.style={line width=1.1pt,draw=TCB,dash pattern=on 4pt off 2pt},
  tcbs/.style={line width=0.8pt,draw=TCB,dash pattern=on 2pt off 1.2pt},
  zoom/.style={line width=0.8pt,draw=dBlueL,dash pattern=on 3pt off 2pt},
  port/.style={fill=black,minimum size=2.4pt,inner sep=0pt,rectangle},
  lab/.style={font=\sz,inner sep=0.6pt,align=center},
  blab/.style={font=\szb,inner sep=0.6pt,align=center},
}

% box with centred text: \bx[style]{x1}{y1}{x2}{y2}{text}
\newcommand{\bx}[6][]{%
  \draw[base,#1] (#2,#3) rectangle (#4,#5);
  \node[blab] at ({0.5*(#2)+0.5*(#4)},{0.5*(#3)+0.5*(#5)}) {#6};}

% vertical mux (DFA style): long left edge at x=#1 from y=#3 to y=#4, short right edge at x=#2 inset by #5
\newcommand{\vmux}[5]{%
  \draw[base,fill=white] (#1,#3) -- (#2,{#3+#5}) -- (#2,{#4-#5}) -- (#1,#4) -- cycle;}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]

% =====================================================================
% LEGEND (bottom row)
% =====================================================================
\begin{scope}[shift={(0,0.14)}]
  \draw[dat] (0.02,0) -- (0.46,0);                \node[lab,anchor=west] at (0.51,0) {data};
  \draw[ctl] (1.43,0) -- (1.87,0);                \node[lab,anchor=west] at (1.92,0) {control};
  \draw[sel] (3.08,0) -- (3.46,0);                \node[lab,anchor=west] at (3.51,0) {select / enable};
  \draw[tcbs] (5.46,-0.08) rectangle (5.86,0.08); \node[lab,anchor=west] at (5.91,0) {trusted boundary};
  \node[port] at (8.02,0) {};                     \node[lab,anchor=west] at (8.1,0) {port};
\end{scope}

% =====================================================================
% BLOW-UP: protected module T_b (local origin at y = 0.4)
% =====================================================================
\begin{scope}[shift={(0,0.4)}]
  % ---------- untrusted fabric bar ----------
  \draw[base,fill=dGreyF,draw=dGreyL] (0,0) rectangle (8.598,0.4);
  \node[lab] at (4.3,0.2) {outside $T_b$ (untrusted): L2 slice, NoC and SMs, HBM, NIC to peer $T_{1-b}$};

  % ---------- trusted boundary ----------
  \draw[tcb,fill=white] (0.1,0.76) rectangle (8.5,6.05);
  \node[anchor=north east,font=\szt\bfseries,inner sep=0pt] at (8.4,5.97) {VIGOR-DFA protected module $\boldsymbol{T_b}$};

  % rows A and B sit 0.25 higher so that the release-select wire fits in the B/C channel
  \begin{scope}[shift={(0,0.25)}]
  % ---------- row A: sampler, slot arbiter, AES array, DPF contexts, control core (+ VPU above) ----------
  \bx[fill=dGreenF,draw=dGreenL]{0.26}{4.22}{1.38}{4.85}{Joint PRF\\sampler}
  \vmux{1.72}{1.96}{3.95}{4.85}{0.14}
  \draw[base] (2.16,3.95) rectangle (4.2,4.85);
  \node[blab] at (3.18,4.57) {AES-128 array\\$\times$64 (16$\times$4)};
  \foreach \xa/\xb/\t in {2.22/2.84/PRG, 2.84/3.45/chal., 3.45/4.14/AEAD}{
    \draw[base,fill=dGreyF] (\xa,3.99) rectangle (\xb,4.25);
    \node[lab,anchor=base] at ({0.5*\xa+0.5*\xb},4.05) {\t};}
  \bx[fill=dBlueF,draw=dBlueL]{4.46}{3.95}{6.1}{4.85}{DPF Gen/Eval\\contexts +\\DFS stack}
  \bx[fill=dRedF,draw=dRedL]{6.32}{3.95}{8.36}{4.85}{SC300-class\\control core +\\attestation, keys}
  \bx[fill=dGreenF,draw=dGreenL]{6.32}{4.95}{8.36}{5.3}{16-lane VPU}

  % inputs of the slot arbiter
  \draw[dat] (1.38,4.53) -- (1.72,4.53);
  \node[lab,anchor=east] at (1.5,4.07) {AEAD};
  \draw[dat] (1.52,4.07) -- (1.72,4.07);
  \draw[dat] (1.96,4.4) -- (2.16,4.4);
  % PRG feedback over the top (child seeds)
  \draw[dat] (4.62,4.85) -- (4.62,5.04) -- (1.55,5.04) -- (1.55,4.72) -- (1.72,4.72);
  \node[lab,anchor=south] at (3.0,5.05) {child seeds (PRG)};
  \draw[sel] (1.84,3.64) -- (1.84,4.02);
  % AES output bus -> DPF contexts (seeds, children) and -> FUA (pads)
  \draw[dat] (4.2,4.6) -- (4.46,4.6);

  % ---------- row B: ledger + guard, check engine, field unit array ----------
  \bx[fill=dOrgF,draw=dOrgL]{0.26}{2.55}{1.9}{3.55}{One-time\\ledger +\\release guard}
  \bx[fill=dYelF,draw=dYelL]{2.16}{2.55}{4.2}{3.55}{Check engine\\$t{=}3$ MAC lanes\\generic status}
  \draw[base,fill=dPurF,draw=dPurL] (4.46,2.55) rectangle (8.36,3.55);
  \node[blab] at (6.41,3.23) {\textbf{Field unit array (FUA)}\\128 Mersenne-61 mult.-acc.\ lanes};
  \foreach \xa/\xb/\t in {4.53/5.5/epilogue, 5.5/6.22/triples, 6.22/7.27/reduction, 7.27/8.29/residuals}{
    \draw[base,fill=white,draw=dPurL] (\xa,2.62) rectangle (\xb,2.88);
    \node[lab,anchor=base] at ({0.5*\xa+0.5*\xb},2.688) {\t};}

  % A -> B
  \draw[dat] (2.9,3.95) -- (2.9,3.55);   \node[lab,anchor=west] at (2.95,3.75) {$\rho_{j,i}$};
  \draw[dat] (4.2,4.35) -- (4.33,4.35) -- (4.33,3.75) -- (4.75,3.75) -- (4.75,3.55);
  \node[lab,anchor=west] at (4.8,3.72) {pads};
  \draw[dat] (6.75,3.95) -- (6.75,3.55); \node[lab,anchor=west] at (6.8,3.75) {MAC keys $\Delta_j$};
  \draw[dat] (5.75,3.95) -- (5.75,3.55);   \node[lab,anchor=west] at (5.8,3.75) {$\tilde y_b$};
  % B internal
  \draw[datb] (4.2,3.05) -- (4.46,3.05);
  \draw[ctl] (2.16,3.05) -- (1.9,3.05);
  \end{scope}
  % (row B bottom edge is now at y = 2.8)

  % ---------- row C: parser, freezer, peer channel, release mux + output FIFO ----------
  \bx[fill=dGreyF,draw=dGreyL]{0.26}{0.93}{1.9}{2.07}{Command\\parser +\\frame check}
  \bx[fill=dYelF,draw=dYelL]{2.16}{0.93}{4.2}{2.07}{Immutable page\\freezer (256~KB)\\AES-GCM spill,\\root + counters}
  \bx[fill=dPurF,draw=dPurL]{4.46}{0.93}{6.06}{2.07}{Peer-channel\\controller\\(AEAD)}
  \vmux{6.5}{6.72}{1.3}{2.0}{0.13}
  \draw[base,fill=dYelF,draw=dYelL] (6.9,0.93) rectangle (8.36,2.07);
  \foreach \xx in {8.07,8.15,8.23,8.31} \draw[line width=0.5pt,draw=dYelL] (\xx,0.98) -- (\xx,2.02);
  \node[blab] at (7.47,1.5) {Guarded\\output\\FIFO};

  % C internal
  \draw[dat] (1.9,1.5) -- (2.16,1.5);
  \draw[ctl] (0.5,2.07) -- (0.5,2.8);  \node[lab,anchor=west] at (0.55,2.6) {descriptor};
  \draw[dat] (2.6,2.07) -- (2.6,2.8); \node[lab,anchor=west] at (2.65,2.6) {frozen, $h_b$};
  \draw[datb] (3.95,2.8) -- (3.95,2.64) -- (4.56,2.64) -- (4.56,2.07);
  \node[lab,anchor=west] at (4.61,2.6) {$h_b$, $x_{b,i}$, $\sigma_{b,j}$};
  \draw[dat] (6.28,2.8) -- (6.28,1.85) -- (6.5,1.85);
  \node[lab,anchor=west] at (6.33,2.6) {$[y]_b$, $z$};
  \node[lab,anchor=east] at (6.4,1.45) {$\bot$};
  \draw[base] (6.4,1.45) -- (6.5,1.45);
  \draw[dat] (6.72,1.65) -- (6.9,1.65);
  % release select: driven only by the ledger's release guard (gate state VERIFIED), never by a host register
  \foreach \xc in {2.6,4.56,6.28} \draw[white,line width=2.6pt] (\xc-0.07,2.3) -- (\xc+0.07,2.3);
  \draw[sel] (1.76,2.8) -- (1.76,2.3) -- (6.61,2.3) -- (6.61,1.935);
  \node[lab,fill=white,inner xsep=1.6pt] at (5.42,2.3) {VERIFIED};

  % ---------- boundary crossings (ports) ----------
  \draw[dat] (0.6,0.4) -- (0.6,0.93);    \node[port] at (0.6,0.76) {};
  \node[lab,anchor=west] at (0.66,0.58) {command frames};
  \draw[datb] (3.18,0.4) -- (3.18,0.93); \node[port] at (3.18,0.76) {};
  \node[lab,anchor=west] at (3.24,0.58) {sealed pages};
  \draw[datb] (5.26,0.4) -- (5.26,0.93); \node[port] at (5.26,0.76) {};
  \node[lab,anchor=west] at (5.32,0.58) {sealed frames};
  \draw[dat] (7.15,0.93) -- (7.15,0.4);  \node[port] at (7.15,0.76) {};
  \node[lab,anchor=west] at (7.21,0.58) {auth. tuples};
\end{scope}

% =====================================================================
% GPU PANEL (local origin at y = 6.8)
% =====================================================================
\begin{scope}[shift={(0,6.8)}]
  \draw[base] (0,0) rectangle (8.598,3.02);
  \node[anchor=north west,font=\szt\bfseries,inner sep=0pt] at (0.1,2.96) {GPU};
  % DRAM banks
  \bx[fill=white]{0.14}{0.14}{0.94}{2.7}{HBM\\DRAM\\banks}
  % memory controllers
  \bx[fill=white]{1.16}{2.44}{1.86}{2.8}{MC$_1$}
  \bx[fill=white]{1.16}{1.76}{1.86}{2.12}{MC$_2$}
  \node[font=\szb] at (1.51,1.5) {$\vdots$};
  \bx[fill=white]{1.16}{0.86}{1.86}{1.22}{MC$_N$}
  \foreach \y in {2.62,1.94,1.04} \draw[base] (0.94,\y) -- (1.16,\y);

  % on-die protected links from the VIGOR core to the DPF units (drawn first)
  \draw[base] (2.4,0.33) -- (2.24,0.33) -- (2.24,2.27);
  \draw[dat] (2.24,2.27) -- (3.0,2.27);
  \draw[dat] (2.24,1.59) -- (3.0,1.59);

  % L2 slices and DPF units (each DPF unit holds eight FUA lanes)
  \bx[fill=white]{2.4}{2.48}{4.4}{2.76}{L2$_1$}
  \bx[fill=white]{2.4}{1.8}{4.4}{2.08}{L2$_2$}
  \node[font=\szb] at (3.4,1.3) {$\vdots$};
  \bx[fill=white]{2.4}{0.9}{4.4}{1.18}{L2$_N$}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{2.14}{3.78}{2.4}{DPF$_1$}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{1.46}{3.78}{1.72}{DPF$_2$}
  % designated slice: VPU | DPF_N and the VIGOR core
  \bx[fill=dGreenF,draw=dGreenL]{2.4}{0.58}{3.0}{0.84}{VPU}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{0.58}{3.78}{0.84}{DPF$_N$}
  \foreach \y in {2.14,1.46,0.58} {\bx[fill=dPurF,draw=dPurL]{3.78}{\y}{4.4}{\y+0.26}{FUA}}
  \draw[tcbs] (3.0,2.14) rectangle (4.4,2.4);
  \draw[tcbs] (3.0,1.46) rectangle (4.4,1.72);
  \draw[base,fill=dRedF,draw=dRedL] (2.4,0.14) rectangle (4.4,0.52);
  \node[blab] at (3.4,0.33) {\textbf{VIGOR core}};
  \draw[tcbs] (2.4,0.14) rectangle (4.4,0.84);
  % L2 -> DPF short links
  \draw[base] (3.39,2.48) -- (3.39,2.4);
  \draw[base] (3.39,1.8) -- (3.39,1.72);
  \draw[base] (3.39,0.9) -- (3.39,0.84);

  % MC -> L2 (white gap where they cross the on-die links)
  \foreach \y in {1.94,1.04} \draw[white,line width=2.6pt] (2.15,\y) -- (2.33,\y);
  \foreach \y in {2.62,1.94,1.04} \draw[base] (1.86,\y) -- (2.4,\y);

  % NoC and SMs
  \draw[base,fill=white] (5.46,0.14) rectangle (5.9,2.86);
  \node[blab,rotate=-90] at (5.68,1.5) {Network on Chip};
  \foreach \y in {2.62,1.94,1.04} \draw[base] (4.4,\y) -- (5.46,\y);
  \bx[fill=white]{6.3}{2.4}{8.44}{2.84}{SM$_1$}
  \bx[fill=white]{6.3}{1.72}{8.44}{2.16}{SM$_2$}
  \node[font=\szb] at (7.37,1.36) {$\vdots$};
  \bx[fill=white]{6.3}{0.3}{8.44}{0.74}{SM$_k$}
  \foreach \y in {2.62,1.94,0.52} \draw[base] (5.9,\y) -- (6.3,\y);
\end{scope}

% =====================================================================
% ZOOM LINES (VIGOR core -> blow-up)
% =====================================================================
\draw[zoom] (2.4,6.94) -- (0.1,6.45);
\draw[zoom] (4.4,6.94) -- (8.5,6.45);

\end{tikzpicture}
\end{document}


==> figures/src/fig_ledger.tex <==
% fig_ledger: one-time resource ledger state machine of the protected module T_b (Section V, fig:ledger)
% Design width: 8.76 cm (3.45 in, single column). Compile: pdflatex -interaction=nonstopmode fig_ledger.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{txtgrey}{HTML}{404040}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.9}\selectfont}   % 6.6 pt effective (transition labels)
\newcommand{\szm}{\fontsize{7.8}{8.8}\selectfont}  % 7.2 pt effective (state names)

\tikzset{
  st/.style={draw, rounded corners=2pt, line width=0.8pt, minimum width=1.65cm, minimum height=0.50cm,
             inner sep=1pt, align=center, font=\szm\bfseries},
  stG/.style={st, fill=dGreenF, draw=dGreenL},
  stY/.style={st, fill=dYelF,   draw=dYelL},
  stB/.style={st, fill=dBlueF,  draw=dBlueL},
  arr/.style={-{Stealth[length=4.2pt,width=3.6pt]}, line width=0.7pt},
  ab/.style={draw=attack, line width=0.8pt, dash pattern=on 2.4pt off 1.4pt},
  aba/.style={ab, -{Stealth[length=4.2pt,width=3.6pt]}},
  tl/.style={font=\sz, align=center, inner sep=0.6pt},
  sw/.style={rounded corners=1pt, minimum width=0.28cm, minimum height=0.20cm, inner sep=0pt, line width=0.6pt,
             anchor=west},
  bolt/.pic={\fill[attack] (0.035,0.15) -- (-0.075,-0.01) -- (-0.01,-0.01) -- (-0.045,-0.15)
                          -- (0.075,0.025) -- (0.01,0.025) -- (0.065,0.15) -- cycle;},
}
\newcommand{\cmd}[1]{#1}                         % command names (regular)
\newcommand{\stp}[1]{\tikz[baseline=(c.base)]\node[circle, draw, line width=0.5pt, fill=white, inner sep=0pt,
  minimum size=3.0mm, font=\sz](c){#1};}         % circled step number
\newcommand{\mth}[1]{{\fontsize{6.9}{7.6}\selectfont #1}}
\newcommand{\eff}[1]{\textcolor{txtgrey}{#1}}   % effect line

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sz]
% ---------------------------------------------------------------- geometry
% drawing spans x in [0, 8.62] (8.76 cm with the 2 pt border)
\def\ca{0.825}\def\cb{3.148}\def\cc{5.472}\def\cd{7.795}
\def\ya{0}\def\yb{-1.45}\def\yab{-2.65}

% ---------------------------------------------------------------- states, row 1 (left to right)
\node[stG] (new) at (\ca,\ya) {NEW};
\node[stG] (res) at (\cb,\ya) {RESERVED};
\node[stG] (pre) at (\cc,\ya) {PREPARED};
\node[stY] (frz) at (\cd,\ya) {FROZEN};
% ---------------------------------------------------------------- states, row 2 (right to left)
\node[stY] (ver) at (\cd,\yb) {VERIFIED};
\node[stG] (con) at (\cc,\yb) {CONSUMED};
\node[stB] (rel) at (\cb,\yb) {RELEASED};

% ---------------------------------------------------------------- authorized transitions
\draw[arr] (new) -- (res);
\draw[arr] (res) -- (pre);
\draw[arr] (pre) -- (frz);
\draw[arr] (frz) -- (ver);
\draw[arr] (ver) -- (con);
\draw[arr] (con) -- (rel);

% row-1 labels (above); RESERVE_PREP triggers both 1 (RESERVED) and 2 (PREPARED), see tab:commands / App. A.
% Labels 1 and 3 sit 0.2 cm outward (centers stay over their arrows) to make room for the wider label 2;
% \strut on the effect lines gives all three labels the same depth, so their baselines align.
\node[tl, anchor=south] at ($(new.east)!0.5!(res.west)+(-0.20,0.27)$)
  {\stp{1}\,\cmd{RESERVE\_PREP}\\\eff{burn randomness ids}\strut};
\node[tl, anchor=south] at ($(res.east)!0.5!(pre.west)+(0,0.27)$)
  {\stp{2}\,in \cmd{RESERVE\_PREP}\\\eff{party-local prep once}\strut};
\node[tl, anchor=south] at ($(pre.east)!0.5!(frz.west)+(0.20,0.27)$)
  {\stp{3}\,\cmd{FREEZE\_BATCH}\\\eff{copy bytes, root $h_b$}\strut};
% snake turn label (left of the vertical arrow, below the abort rail)
\node[tl, anchor=north east] at (\cd-0.07,-0.53)
  {\stp{4}\,\cmd{CHECK\_OPEN ok}\\\eff{\mth{$\medmuskip=2mu\thickmuskip=3mu\sigma_{0,j}+\sigma_{1,j}=0\ \ \forall j$}}};
% row-2 labels (below); output gates run no EVAL_FSS: FINAL_OUTPUT moves them VERIFIED -> CONSUMED -> RELEASED (App. A)
\node[tl, anchor=north] at ($(ver.west)!0.5!(con.east)+(0,-0.27)$)
  {\stp{5}\,\cmd{EVAL\_FSS} /\\\cmd{FINAL\_OUTPUT}\\\eff{consume once}};
\node[tl, anchor=north] at ($(con.west)!0.5!(rel.east)+(0,-0.27)$)
  {\stp{6}\,\cmd{FINAL\_OUTPUT}\\\eff{bound certificate}};

% ---------------------------------------------------------------- ABORTED sink
\node[draw=dRedL, fill=dRedF, line width=0.9pt, minimum width=8.62cm, minimum height=0.62cm,
      inner sep=1pt, align=center, font=\sz, anchor=north] (abt) at (4.31,\yab)
  {\textcolor{attack}{\bfseries ABORTED (sink):} invalid transition / failed check $\rightarrow$ poison epoch,\\
   release nothing, erase or re-attest; aborted ids never return to a free list};
\pic at ($(abt.west)+(0.22,0)$) {bolt};

% ---------------------------------------------------------------- abort paths (dashed red)
% row 1: stubs into a rail that runs left and descends along the left margin
\def\yr{-0.42}\def\xr{0.12}
\draw[ab] (new.south) -- (\ca,\yr);
\draw[ab] (res.south) -- (\cb,\yr);
\draw[ab] (pre.south) -- (\cc,\yr);
\draw[ab] ($(frz.south)+(-0.50,0)$) -- (\cd-0.50,\yr);
\draw[aba] (\cd-0.50,\yr) -- (\xr,\yr) -- (\xr,\yab);
\foreach \x in {\ca,\cb,\cc,\cd-0.50} \fill[attack] (\x,\yr) circle (0.9pt);
% row 2: direct arrows from the open states only. RELEASED is terminal: F_T ABORT moves only open gates
% to ABORTED (App. A), so a later abort poisons the epoch but leaves a released gate RELEASED.
\draw[aba] (ver.south) -- (\cd,\yab);
\draw[aba] (con.south) -- (\cc,\yab);

% ---------------------------------------------------------------- ledger-entry note in the free slot
\node[draw=dGreyL, fill=dGreyF, dash pattern=on 1.6pt off 1.0pt, line width=0.5pt, rounded corners=1.5pt,
      anchor=west, align=left, inner sep=1.8pt, font=\sz, text width=1.80cm] (ent) at (0.26,\yb-0.02)
  {\textbf{entry of gate $g$}\\op, wires, type,\\dims, table hash,\\command order};

% ---------------------------------------------------------------- legend
\def\lg{0.22}
\begin{scope}[shift={(0.235,\yab-0.83)}]
  \draw[arr] (0,0) -- (0.40,0);
  \node[tl, anchor=west] (L1) at (0.42,0) {command};
  \draw[aba] ($(L1.east)+(\lg,0)$) -- ++(0.40,0) coordinate (q);
  \node[tl, anchor=west] (L2) at ($(q)+(0.02,0)$) {abort path};
  \node[sw, draw=dGreenL, fill=dGreenF] (s3) at ($(L2.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L3) at ($(s3.east)+(0.04,0)$) {lifecycle};
  \node[sw, draw=dYelL, fill=dYelF] (s4) at ($(L3.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L4) at ($(s4.east)+(0.04,0)$) {check-bound};
  \node[sw, draw=dBlueL, fill=dBlueF] (s5) at ($(L4.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L5) at ($(s5.east)+(0.04,0)$) {terminal};
  \coordinate (legendEnd) at (L5.east);
\end{scope}\end{tikzpicture}
\end{document}


==> figures/src/fig_pipeline.tex <==
% fig_pipeline: scheduling inside one DPF unit of VIGOR-DFA (Section VI-C, fig:pipeline)
%   (1) context interleaving hides the L-cycle AES + correction feedback,
%   (2) AES slot time-sharing among PRG expansion, challenge derivation and AEAD sealing,
%   (3) depth-first EvalAll with a pending-sibling stack (DFA fig. 4 style).
% Design width: 8.60 cm drawing + 2 pt border = 3.45 in (single column).
% Compile: pdflatex -interaction=nonstopmode fig_pipeline.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{txtgrey}{HTML}{404040}
\definecolor{futgrey}{HTML}{A0A0A0}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.9}\selectfont}   % 6.6 pt effective (labels)
\newcommand{\sza}{\fontsize{7.0}{7.6}\selectfont}  % axis labels, math at 6.5 pt
\newcommand{\szm}{\fontsize{7.8}{8.8}\selectfont}  % 7.2 pt effective (panel titles)
\DeclareMathSizes{7.2}{6.9}{6.5}{6.5}
\DeclareMathSizes{7.0}{6.5}{6.5}{6.5}
\DeclareMathSizes{7.8}{7.4}{6.5}{6.5}

\tikzset{
  base/.style={line width=0.7pt},
  arr/.style={base,-{Stealth[length=4pt,width=3.2pt]}},
  lab/.style={font=\sz,inner sep=0.8pt,align=center},
  num/.style={circle,draw=black,fill=white,line width=0.6pt,inner sep=0pt,minimum size=0.30cm,
              font=\fontsize{7.4}{7.4}\selectfont},
  panel/.style={draw=black,line width=0.5pt,dash pattern=on 2pt off 1.4pt},
  ttl/.style={font=\szm\bfseries,anchor=west,inner sep=0.5pt},
  % timeline cells
  cg/.style={draw=dGreenL,fill=dGreenF,line width=0.6pt},
  cb/.style={draw=dBlueL,fill=dBlueF,line width=0.6pt},
  idle/.style={draw=dGreyL,line width=0.5pt,pattern={north east lines},pattern color=futgrey},
  % tree nodes (DFA fig. 4)
  nd/.style={circle,line width=0.7pt,minimum size=0.40cm,inner sep=0pt,font=\sz},
  ndC/.style={nd,draw=dGreenL,fill=dGreenF},
  ndS/.style={nd,draw=dBlueL,fill=dBlueF},
  ndF/.style={nd,draw=black,fill=white},
  ndN/.style={nd,draw=futgrey,fill=white,dash pattern=on 1.5pt off 1pt,text=futgrey},
  lf/.style={rectangle,line width=0.6pt,minimum size=0.27cm,inner sep=0pt,font=\sz},
  lfC/.style={lf,draw=dGreenL,fill=dGreenF},
  lfN/.style={lf,draw=futgrey,fill=white,dash pattern=on 1.5pt off 1pt,text=futgrey},
  tedge/.style={base,-{Stealth[length=3.4pt,width=2.8pt]}},
  fedge/.style={line width=0.5pt,draw=futgrey,dash pattern=on 1.5pt off 1pt,-{Stealth[length=3pt,width=2.6pt]}},
  % AES requesters
  req/.style={draw,line width=0.7pt,rounded corners=1.5pt,minimum width=1.92cm,minimum height=0.47cm,
              inner sep=0.5pt,align=center,font=\fontsize{7.2}{7.4}\selectfont},
}
\newcommand{\sub}[1]{\textcolor{txtgrey}{#1}}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sz]
% ======================================================================
% geometry: drawing spans x in [0, 8.60]
\def\W{8.60}
\def\pAb{-2.74}     % bottom of panel 1
\def\pBt{-2.84}     % top of panels 2 and 3
\def\pBb{-5.98}     % bottom of panels 2 and 3
\def\xs{3.60}       % right edge of panel 2
\def\xt{3.70}       % left edge of panel 3

% ---------------------------------------------------------------- panel frames
\draw[panel] (0,0) rectangle (\W,\pAb);
\draw[panel] (0,\pBt) rectangle (\xs,\pBb);
\draw[panel] (\xt,\pBt) rectangle (\W,\pBb);

% ======================================================================
% PANEL 1: context interleaving
% ======================================================================
\node[num] at (0.22,-0.22) {1};
\node[ttl] at (0.42,-0.22) {Context interleaving};

% legend (right part of the title line)
\draw[cg] (3.50,-0.31) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg1) at (3.78,-0.22) {gen $G(s_0),G(s_1)$};
\draw[cb] ($(lg1.east)+(0.10,-0.09)$) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg2) at ($(lg1.east)+(0.38,0)$) {eval $G(\tilde s)$};
\draw[idle] ($(lg2.east)+(0.10,-0.09)$) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg3) at ($(lg2.east)+(0.38,0)$) {idle};

% cell geometry
\def\xo{1.60}\def\cw{0.63}\def\dw{0.50}
% row A (one context) and row B (L contexts); each row = gen half (top) + eval half (bottom)
\def\yAt{-0.98}\def\yAm{-1.23}\def\yAb{-1.48}
\def\yBt{-1.62}\def\yBm{-1.87}\def\yBb{-2.12}

% helper: x-left of cell j (j = 0..3 before the gap, 4..9 after)
% cycles: 0 1 2 3 | ... | L-1 L L+1 L+2 L+3 L+4
\foreach \j/\cyc/\ga/\gb [evaluate=\j as \xl using {\j<4 ? \xo+\j*\cw : \xo+4*\cw+\dw+(\j-4)*\cw}] in
   {0/0/g1/e1, 1/1/g2/e2, 2/2/g3/e3, 3/3/g4/e4, 4/L{-}1/gL/eL, 5/L/g1/e1, 6/L{+}1/g2/e2, 7/L{+}2/g3/e3,
    8/L{+}3/g4/e4, 9/L{+}4/g5/e5}{
  % row B: every slot busy
  \draw[cg] (\xl,\yBt) rectangle ++(\cw,\yBm-\yBt);
  \draw[cb] (\xl,\yBm) rectangle ++(\cw,\yBb-\yBm);
  \node[lab] at (\xl+0.5*\cw,0.5*\yBt+0.5*\yBm) {\ga};
  \node[lab] at (\xl+0.5*\cw,0.5*\yBm+0.5*\yBb) {\gb};
  % cycle axis
  \node[lab,font=\sza] at (\xl+0.5*\cw,\yBb-0.17) {$\cyc$};
}
% row B: gap cell (contexts 5 .. L-1, still busy)
\draw[cg] (\xo+4*\cw,\yBt) rectangle ++(\dw,\yBm-\yBt);
\draw[cb] (\xo+4*\cw,\yBm) rectangle ++(\dw,\yBb-\yBm);
\node[lab] at (\xo+4*\cw+0.5*\dw,0.5*\yBt+0.5*\yBm) {$\cdots$};
\node[lab] at (\xo+4*\cw+0.5*\dw,0.5*\yBm+0.5*\yBb) {$\cdots$};
\node[lab] at (\xo+4*\cw+0.5*\dw,\yBb-0.17) {$\cdots$};

% row A: one context, stalls between its levels
\foreach \j [evaluate=\j as \xl using {\j<4 ? \xo+\j*\cw : \xo+4*\cw+\dw+(\j-4)*\cw}] in {1,2,3,4,6,7,8,9}{
  \draw[idle] (\xl,\yAt) rectangle ++(\cw,\yAb-\yAt);
}
\draw[idle] (\xo+4*\cw,\yAt) rectangle ++(\dw,\yAb-\yAt);
\foreach \xl in {\xo, \xo+4*\cw+\dw+\cw}{
  \draw[cg] (\xl,\yAt) rectangle ++(\cw,\yAm-\yAt);
  \draw[cb] (\xl,\yAm) rectangle ++(\cw,\yAb-\yAm);
  \node[lab] at (\xl+0.5*\cw,0.5*\yAt+0.5*\yAm) {g1};
  \node[lab] at (\xl+0.5*\cw,0.5*\yAm+0.5*\yAb) {e1};
}
\node[lab,fill=white,draw=dGreyL,line width=0.4pt,inner sep=1pt] at (\xo+2.5*\cw,0.5*\yAt+0.5*\yAb) {$L{-}1$ idle slots};

% emphasise context 1 in row B (issues again exactly L cycles later)
\draw[line width=1.1pt] (\xo,\yBt) rectangle ++(\cw,\yBb-\yBt);
\draw[line width=1.1pt] (\xo+4*\cw+\dw+\cw,\yBt) rectangle ++(\cw,\yBb-\yBt);

% feedback arc over row A
\draw[arr] (\xo+0.5*\cw,\yAt) .. controls (\xo+0.9*\cw,-0.76) and (\xo+4*\cw+\dw+1.1*\cw,-0.76) .. (\xo+4*\cw+\dw+1.5*\cw,\yAt);
\node[lab] at (\xo+3.4*\cw,-0.575) {$L$-cycle AES + correction feedback ($L=20$, DFA pipeline depth)};

% row labels
\node[lab,anchor=west,align=left] at (0.10,0.5*\yAt+0.5*\yAb) {\textbf{1 context}\\\sub{stalls}};
\node[lab,anchor=west,align=left] at (0.10,0.5*\yBt+0.5*\yBb) {\textbf{$L$ contexts}\\\sub{no idle slot}};
\node[lab,anchor=west] at (0.10,\yBb-0.19) {\sub{cycle}};

% level braces
\draw[base,decorate,decoration={brace,mirror,amplitude=2.5pt}] (\xo+0.02,-2.36) -- (\xo+4*\cw+\dw+\cw-0.02,-2.36)
   node[lab,midway,below=2.2pt] {level $i$ of contexts $1,\dots,L$};
\draw[base,decorate,decoration={brace,mirror,amplitude=2.5pt}] (\xo+4*\cw+\dw+\cw+0.02,-2.36) -- (\xo+4*\cw+\dw+6*\cw-0.02,-2.36)
   node[lab,midway,below=2.2pt] {level $i{+}1$};

% ======================================================================
% PANEL 2: AES time-sharing
% ======================================================================
\node[num] at (0.22,\pBt-0.22) {2};
\node[ttl] at (0.42,\pBt-0.22) {AES time-sharing};

\node[req,fill=dBlueF,draw=dBlueL]  (r1) at (1.08,-3.52) {PRG expansion\\\sub{2 blk / expansion}};
\node[req,fill=dYelF,draw=dYelL]    (r2) at (1.08,-4.10) {challenge $\rho$\\\sub{1.5 blk / element}};
\node[req,fill=dPurF,draw=dPurL]    (r3) at (1.08,-4.68) {AEAD seal, peer\\\sub{2 blk / 32 B tuple}};

% arbiter (mux trapezoid, DFA fig. 3 style)
\draw[base,fill=dGreyF] (2.26,-3.27) -- (2.56,-3.49) -- (2.56,-4.71) -- (2.26,-4.93) -- cycle;
\node[lab,rotate=90] at (2.41,-4.10) {arbiter};
\foreach \r in {r1,r2,r3}{ \draw[arr] (\r.east) -- (\r.east -| 2.26,0); }
\node[req,minimum width=0.72cm,minimum height=0.62cm,fill=dGreyF,draw=dGreyL] (aes) at (3.10,-4.10) {AES\\$\times 4$};
\draw[arr] (2.56,-4.10) -- (aes.west);

% slot strip
\def\sy{-5.07}\def\sh{0.26}\def\sw{0.28}
\foreach \k in {0,1,4,7,8,9,11}{ \draw[cb] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {P}; }
\foreach \k in {2,3,10}{ \draw[draw=dYelL,fill=dYelF,line width=0.6pt] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {C}; }
\foreach \k in {5,6}{ \draw[draw=dPurL,fill=dPurF,line width=0.6pt] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {A}; }
\draw[arr] (aes.south) -- (aes.south |- 0,\sy);
\node[lab,anchor=west,align=left] at (0.08,\sy-\sh-0.29) {\sub{slot order: C, A first, P fills gaps}\\\sub{purpose tag selects the key}};

% ======================================================================
% PANEL 3: depth-first EvalAll with pending-sibling stack
% ======================================================================
\node[num] at (\xt+0.22,\pBt-0.22) {3};
\node[ttl] at (\xt+0.42,\pBt-0.22) {DFS EvalAll, sibling stack};

\def\ya{-3.46}\def\yb{-3.98}\def\yc{-4.50}\def\yd{-5.00}
% internal nodes, numbered in DFS (visit) order; snapshot while node 3 is expanded
\node[ndF] (n1) at (5.40,\ya) {1};
\node[ndF] (n2) at (4.60,\yb) {2};
\node[ndS] (n5) at (6.20,\yb) {5};
\node[ndC] (n3) at (4.20,\yc) {3};
\node[ndS] (n4) at (5.00,\yc) {4};
\node[ndN] (n6) at (5.80,\yc) {6};
\node[ndN] (n7) at (6.60,\yc) {7};
\foreach \k in {0,...,7}{
  \pgfmathsetmacro{\lx}{4.0+0.4*\k}
  \ifnum\k<2 \node[lfC] (l\k) at (\lx,\yd) {\k};
  \else      \node[lfN] (l\k) at (\lx,\yd) {\k};\fi
}
\draw[tedge] (n1) -- (n2); \draw[tedge] (n1) -- (n5);
\draw[tedge] (n2) -- (n3); \draw[tedge] (n2) -- (n4);
\draw[tedge] (n3) -- (l0); \draw[tedge] (n3) -- (l1);
\draw[fedge] (n5) -- (n6); \draw[fedge] (n5) -- (n7);
\draw[fedge] (n4) -- (l2); \draw[fedge] (n4) -- (l3);
\draw[fedge] (n6) -- (l4); \draw[fedge] (n6) -- (l5);
\draw[fedge] (n7) -- (l6); \draw[fedge] (n7) -- (l7);
\node[lab,anchor=north] at (5.40,\yd-0.17) {\sub{leaves in public order}};

\node[lab,anchor=east,align=right] at (4.98,\ya) {\sub{numbers:}\\\sub{DFS order}};
\node[lab,anchor=west,align=left] at (5.86,\ya) {$2^n{-}1=7$\\\sub{expansions}};

% pending-sibling stack
\def\sxl{7.30}\def\sxr{8.34}\def\sbt{-4.86}\def\seh{0.33}
\draw[draw=dBlueL,fill=dBlueF,line width=0.6pt] (\sxl,\sbt) rectangle (\sxr,\sbt+\seh);
\draw[draw=dBlueL,fill=dBlueF,line width=0.6pt] (\sxl,\sbt+\seh) rectangle (\sxr,\sbt+2*\seh);
\node[ndS,minimum size=0.28cm,font=\sz] at (\sxl+0.21,\sbt+0.5*\seh) {5};
\node[ndS,minimum size=0.28cm,font=\sz] at (\sxl+0.21,\sbt+1.5*\seh) {4};
\node[lab,anchor=west] at (\sxl+0.37,\sbt+0.5*\seh) {$(s,t)$};
\node[lab,anchor=west] at (\sxl+0.37,\sbt+1.5*\seh) {$(s,t)$};
\draw[line width=0.9pt] (\sxl,\sbt+2*\seh+0.30) -- (\sxl,\sbt) -- (\sxr,\sbt) -- (\sxr,\sbt+2*\seh+0.30);
\draw[arr] (\sxl+0.24,\sbt+2*\seh+0.42) -- (\sxl+0.24,\sbt+2*\seh+0.04);
\draw[arr] (\sxr-0.24,\sbt+2*\seh+0.04) -- (\sxr-0.24,\sbt+2*\seh+0.42);
\node[lab,anchor=south] at (\sxl+0.24,\sbt+2*\seh+0.43) {push};
\node[lab,anchor=south] at (\sxr-0.24,\sbt+2*\seh+0.43) {pop};
\node[lab,anchor=north] at (0.5*\sxl+0.5*\sxr,\sbt-0.04) {$O(n){\times}17$ B\\\sub{one per level}};

% legend (DFA fig. 4)
\begin{scope}[shift={(\xt+0.22,-5.72)}]
  \node[ndC,minimum size=0.24cm] (k1) at (0,0) {};
  \node[lab,anchor=west] (t1) at ($(k1.east)+(0.02,0)$) {compute};
  \node[ndS,minimum size=0.24cm,anchor=west] (k2) at ($(t1.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t2) at ($(k2.east)+(0.02,0)$) {store};
  \node[ndF,minimum size=0.24cm,anchor=west] (k3) at ($(t2.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t3) at ($(k3.east)+(0.02,0)$) {finished};
  \node[ndN,minimum size=0.24cm,anchor=west] (k4) at ($(t3.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t4) at ($(k4.east)+(0.02,0)$) {not yet};
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/src/fig_scenarios.tex <==
% fig_scenarios: malicious-scenario gallery S1..S8 (figure*, 7.1in wide)
% Compile: pdflatex -interaction=nonstopmode fig_scenarios.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb,bm}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns,shadows}
\DeclareMathSizes{7.2}{7.2}{6}{5}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{AtkRed}{HTML}{E51400}
\definecolor{OKgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}

% ---------------- fonts (final size; helvet scaled 0.92 -> 7.2pt nominal = 6.6pt) ----------------
\newcommand{\fs}{\fontsize{7.2}{8.1}\selectfont}
\newcommand{\fsb}{\fontsize{7.2}{8.1}\selectfont\bfseries}
\newcommand{\ftitle}{\fontsize{8}{9}\selectfont\bfseries}
\newcommand{\fnum}{\fontsize{7.2}{7.2}\selectfont\bfseries}
\newcommand{\fx}{\fontsize{11}{11}\selectfont}

\tikzset{
  every node/.style={font=\fs},
  pframe/.style={draw=black!70, line width=0.5pt, dash pattern=on 2.2pt off 1.4pt},
  ptag/.style={fill=black, text=white, font=\ftitle, inner sep=1.4pt, rounded corners=1pt, anchor=west},
  ptitle/.style={font=\ftitle, anchor=west, inner sep=1pt},
  host/.style={draw=dRedL, fill=dRedF, line width=0.7pt},
  hosttag/.style={font=\fsb, text=dRedL!75!black, anchor=west, align=left, inner sep=0pt},
  hosttxt/.style={font=\fs, anchor=west, align=left, inner sep=0pt},
  tcb/.style={draw=TCB, line width=1.0pt, dash pattern=on 3pt off 1.6pt},
  tcblabel/.style={font=\fsb, text=TCB, inner sep=0pt},
  blk/.style={draw, line width=0.6pt, rounded corners=1.5pt, align=center, inner sep=1pt, outer sep=0pt, font=\fs},
  bB/.style={blk, fill=dBlueF, draw=dBlueL},
  bG/.style={blk, fill=dGreenF, draw=dGreenL},
  bY/.style={blk, fill=dYelF, draw=dYelL},
  bO/.style={blk, fill=dOrgF, draw=dOrgL},
  bP/.style={blk, fill=dPurF, draw=dPurL},
  bK/.style={blk, fill=dGreyF, draw=dGreyL},
  bW/.style={blk, fill=white, draw=black},
  cell/.style={draw, line width=0.5pt, fill=white, minimum width=0.42cm, minimum height=0.32cm, inner sep=0pt},
  rcell/.style={cell, draw=AtkRed, line width=0.6pt, fill=AtkRed!22},
  dat/.style={-{Stealth[length=3.6pt,width=3pt]}, line width=0.7pt, draw=black},
  ctl/.style={dat, dash pattern=on 2pt off 1.2pt},
  idle/.style={dat, draw=black!40, dash pattern=on 2pt off 1.2pt},
  atk/.style={-{Stealth[length=4.4pt,width=3.6pt]}, line width=0.9pt, draw=AtkRed},
  atkd/.style={atk, dash pattern=on 2.4pt off 1.2pt},
  peer/.style={{Stealth[length=3.4pt,width=3.6pt]}-{Stealth[length=3.4pt,width=3.6pt]}, line width=1.5pt, draw=dPurL},
  num/.style={circle, draw=black, fill=white, line width=0.55pt, inner sep=0pt, minimum size=8.6pt, font=\fnum},
  rnum/.style={num, draw=AtkRed, text=AtkRed},
  xm/.style={text=AtkRed, font=\fx, inner sep=0pt},
  albl/.style={font=\fs, text=AtkRed, inner sep=0pt},
  lbl/.style={font=\fs, inner sep=0pt},
  note/.style={font=\fs, text=black!80, inner sep=0pt, align=center},
  outcome/.style={text=OKgreen, font=\fs, align=center, inner sep=0pt},
  bolt/.pic={
    \fill[AtkRed, draw=AtkRed!70!black, line width=0.2pt, line join=round]
      (-0.02,0.16) -- (0.075,0.16) -- (0.02,0.035) -- (0.07,0.035) -- (-0.06,-0.16)
      -- (-0.015,-0.015) -- (-0.065,-0.015) -- cycle;
  },
}

% block by its bounding box: style, name, x1, ytop, x2, ybot, text
\newcommand{\Blk}[7]{%
  \node[#1, minimum width={((#5)-(#3))*1cm}, minimum height={((#4)-(#6))*1cm}]
    (#2) at ({((#3)+(#5))/2},{((#4)+(#6))/2}) {#7};}

\def\PW{4.36}\def\PH{4.64}
% common panel skeleton: tag, title, host-bar right edge, host text
\newcommand{\Panel}[4]{%
  \draw[pframe] (0,0) rectangle (\PW,-\PH);
  \node[ptag] (tg) at (0.08,-0.21) {#1};
  \node[ptitle] at ([xshift=1.5pt]tg.east) {#2};
  \draw[host] (0.1,-0.40) rectangle (#3,-1.06);
  \pic at (0.235,-0.73) {bolt};
  \node[hosttag] at (0.34,-0.73) {Host$_0$\\+\,GPU};
  #4}
% TCB box for T_0 with rotated side label (DFA-style rotated phase label)
\newcommand{\TZero}{%
  \draw[tcb] (0.1,-1.60) rectangle (4.26,-3.88);
  \node[tcblabel, rotate=90] at (0.265,-2.74) {$T_0$ (TCB)};}
\newcommand{\Outcome}[1]{\node[outcome] at (2.18,-4.27) {#1};}
\newcommand{\Xm}[2]{\node[xm] at (#1,#2) {\ding{55}};}
% attack arrow from the host bar that is stopped at the T_0 border
\newcommand{\AtkBlock}[1]{%
  \draw[atk] (#1,-1.06) -- (#1,-1.52);
  \Xm{#1}{-1.62}}
% red circled number + red label to the right of an arrow at x
\newcommand{\AtkLbl}[3]{%
  \node[rnum] at ({#1+0.22},-1.33) {#2};
  \node[albl, anchor=west] at ({#1+0.42},-1.33) {#3};}
% black circled number + label to the left of an arrow at x
\newcommand{\StepLblL}[3]{%
  \node[num] at ({#1-0.22},-1.33) {#2};
  \node[lbl, anchor=east] at ({#1-0.42},-1.33) {#3};}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

% =====================================================================
% Legend (uniform micro-legend)
% =====================================================================
\begin{scope}[shift={(0,-0.2)}]
  \coordinate (l0) at (0.12,0);
  \draw[host] ($(l0)+(0,-0.12)$) rectangle ++(0.46,0.24);
  \pic[scale=0.75] at ($(l0)+(0.23,0)$) {bolt};
  \node[lbl, anchor=west] (t1) at ($(l0)+(0.54,0)$) {corrupted host/GPU};
  \coordinate (l1) at ($(t1.east)+(0.22,0)$);
  \draw[tcb] ($(l1)+(0,-0.12)$) rectangle ++(0.46,0.24);
  \node[lbl, anchor=west] (t2) at ($(l1)+(0.54,0)$) {protected module $T_b$};
  \coordinate (l2) at ($(t2.east)+(0.22,0)$);
  \draw[atk] (l2) -- ++(0.42,0);
  \node[rnum] at ($(l2)+(0.6,0)$) {1};
  \node[lbl, anchor=west] (t3) at ($(l2)+(0.83,0)$) {attack step};
  \coordinate (l3) at ($(t3.east)+(0.22,0)$);
  \draw[dat] (l3) -- ++(0.42,0);
  \node[num] at ($(l3)+(0.6,0)$) {1};
  \node[lbl, anchor=west] (t4) at ($(l3)+(0.83,0)$) {protocol step};
  \coordinate (l4) at ($(t4.east)+(0.22,0)$);
  \draw[ctl] (l4) -- ++(0.42,0);
  \node[lbl, anchor=west] (t5) at ($(l4)+(0.5,0)$) {control};
  \coordinate (l5) at ($(t5.east)+(0.22,0)$);
  \draw[peer] (l5) -- ++(0.5,0);
  \node[lbl, anchor=west] (t6) at ($(l5)+(0.58,0)$) {peer channel};
  \coordinate (l6) at ($(t6.east)+(0.22,0)$);
  \node[xm, anchor=west] (x6) at (l6) {\ding{55}};
  \node[lbl, anchor=west] (t7) at ($(x6.east)+(0.08,0)$) {blocked};
  \coordinate (l7) at ($(t7.east)+(0.22,0)$);
  \node[lbl, anchor=west, text=OKgreen] (t8) at (l7) {\ding{51}\,VIGOR-DFA defense};
\end{scope}

% =====================================================================
% S1 Share/tag tampering  (A9 CheckOpen, Thm. mac-sound)
% =====================================================================
\begin{scope}[shift={(0,-0.50)}]
  \Panel{S1}{Share/tag tampering}{3.04}{%
    \node[hosttxt] at (1.10,-0.73) {adds $\bm{e}{\neq}\bm{0}$ to $\bm{x}_0$\\and $\bm{d}_j$ to $\bm{\gamma}_{0,j}$};}
  % honest peer module T_1 (outside T_0)
  \draw[tcb] (3.17,-0.40) rectangle (4.26,-1.44);
  \node[align=center, inner sep=0pt] at (3.715,-0.92) {\textcolor{TCB}{\textbf{peer $T_1$}}\\$h_1$, $\bm{x}_1$,\\$\sigma_{1,j}$};
  \TZero
  \Blk{bY}{F}{0.45}{-1.78}{1.55}{-2.36}{freeze\\root $h_0$}
  \Blk{bG}{R}{1.80}{-1.78}{3.70}{-2.36}{$\rho_{j,i}$ after\\both freezes}
  \Blk{bY}{C}{0.45}{-2.56}{4.15}{-3.18}{CheckOpen residual, lane $j$\\$\sigma_{0,j}=\langle\bm{\rho}_j,\,\bm{\gamma}_{0,j}-\Delta_{0,j}\,\bm{z}\rangle$}
  \draw[dat] (F) -- (R);
  \draw[dat] (1.00,-2.36) -- (1.00,-2.56);
  \draw[dat] (2.75,-2.36) -- (2.75,-2.56);
  \draw[peer] (3.50,-1.44) -- (3.50,-1.78);
  \draw[peer] (4.00,-1.44) -- (4.00,-2.56);
  \node[lbl] at (2.30,-3.41) {$\sigma_{0,j}{+}\sigma_{1,j}{=}\langle\bm{\rho}_j,\bm{d}_j{-}\Delta_j\bm{e}\rangle{\neq}0$};
  \Xm{1.02}{-3.68}
  \node[lbl, anchor=west] at (1.18,-3.68) {\textcolor{AtkRed}{\textbf{abort}}, epoch poisoned};
  % attack: tampered batch is accepted into the freeze, caught by the residual
  \draw[atk] (0.78,-1.06) -- (0.78,-1.78);
  \AtkLbl{0.78}{1}{tampered batch}
  \Outcome{\textbf{\ding{51}\,Frozen CheckOpen, $t{=}3$ lanes:}\\wrong value accepted w.p.\ $\le(2/p)^t$}
\end{scope}

% =====================================================================
% S2 Forgery-oracle request  (A8 epilogue, no authenticate API)
% =====================================================================
\begin{scope}[shift={(4.51,-0.50)}]
  \Panel{S2}{Forgery-oracle request}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {computes $y^*$ on the GPU\\(outside TCB, unchecked)};}
  \TZero
  \Blk{bK}{P}{0.45}{-1.78}{2.40}{-2.36}{command parser\\fixed opcode set}
  \node[albl, align=center] at (2.95,-2.07) {no such\\opcode};
  \Blk{bB}{E}{0.45}{-2.62}{1.08}{-3.22}{DPF\\Eval}
  \Blk{bP}{EP}{1.42}{-2.48}{4.18}{-3.36}{epilogue\\$y_b{=}\tilde y_b{+}(-1)^b\zeta$\\$\gamma_{b,j}{=}\Delta_jy_b{+}(-1)^b\kappa_j$}
  \draw[ctl] (0.765,-2.36) -- (0.765,-2.62);
  \draw[dat] (E.east) -- (E.east -| EP.west) node[midway, above=0.8pt, inner sep=0pt] {$\tilde y_b$};
  \draw[dat] (3.62,-2.48) -- (3.62,-1.06);
  \node[lbl, anchor=west] at (3.70,-1.33) {$[y]_0$};
  \node[note] at (2.30,-3.63) {GPU values enter via CheckOpen};
  % attack
  \AtkBlock{0.95}
  \AtkLbl{0.95}{1}{\textit{authenticate}($y^*$)}
  \Outcome{\textbf{\ding{51}\,No host-value signing API:}\\epilogue takes only internal $\tilde y_b$}
\end{scope}

% =====================================================================
% S3 TOCTOU buffer swap  (A2 freeze, A9)
% =====================================================================
\begin{scope}[shift={(9.02,-0.50)}]
  \Panel{S3}{TOCTOU buffer swap}{4.26}{%
    \node[hosttxt] at (1.13,-0.73) {DMA\\$B$};
    % party-indexed tag shares gamma_{0,j} (as in S1 and tab:scenarios); cells 0.40 + 3 x 0.56 cm
    \node[cell, minimum width=0.40cm] at (1.92,-0.73) {$x_0$};
    \node[cell, minimum width=0.56cm] at (2.40,-0.73) {$\gamma_{0,1}$};
    \node[rcell, minimum width=0.56cm] at (2.96,-0.73) {$\gamma'_{0,2}$};
    \node[rcell, minimum width=0.56cm] at (3.52,-0.73) {$\gamma'_{0,3}$};
    \node[rnum] at (3.99,-0.73) {2};}
  \TZero
  \Blk{bY, double copy shadow={shadow xshift=1.3pt, shadow yshift=-1.3pt}}{FR}{0.45}{-1.78}{2.95}{-2.36}{immutable copy\\root $h_0$, AEAD spill}
  \node[albl] at (3.62,-2.07) {ignored};
  \Blk{bG}{CH}{0.45}{-2.74}{1.98}{-3.34}{challenge $\rho$\\from $(h_0,h_1)$}
  \Blk{bY}{CK}{2.22}{-2.74}{4.18}{-3.34}{CheckOpen, then\\consume (EVAL)}
  \draw[dat] (1.12,-2.41) -- (1.12,-2.74);
  \draw[dat] (2.60,-2.41) -- (2.60,-2.74);
  \node[num] at (2.10,-2.572) {4};
  \draw[dat] (CH) -- (CK);
  \node[note] at (2.30,-3.63) {never verify $B$, then consume $B'$};
  % protocol step 1: copy into T_0
  \draw[dat] (2.40,-0.89) -- (2.40,-1.78);
  \StepLblL{2.40}{1}{freeze: copy}
  % attack 3: offer the swapped buffer
  \draw[atkd] (3.24,-0.89) -- (3.24,-1.52);
  \Xm{3.24}{-1.62}
  \node[rnum] at (3.50,-1.33) {3};
  \node[albl, anchor=west] at (3.70,-1.33) {$B'$};
  \Outcome{\textbf{\ding{51}\,Freeze before challenge:}\\check and consume only frozen bytes}
\end{scope}

% =====================================================================
% S4 Replay and rollback  (A2 ledger, erase-and-rekey)
% =====================================================================
\begin{scope}[shift={(13.53,-0.50)}]
  \Panel{S4}{Replay and rollback}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {keeps an old frame (label $\ell$)\\and an old sealed state};}
  \TZero
  \Blk{bO}{LD}{0.45}{-1.78}{2.36}{-3.24}{}
  \node[lbl] at (1.405,-1.98) {one-time ledger};
  \foreach \r/\a/\b in {0/{$\ell$}/{CONSUMED}, 1/{$\ell'$}/{RESERVED}} {
    \node[cell, minimum width=0.32cm, minimum height=0.30cm] at (0.72,{-2.32-0.30*\r}) {\a};
    \node[cell, minimum width=1.40cm, minimum height=0.30cm] at (1.58,{-2.32-0.30*\r}) {\b};}
  \node[lbl] at (1.405,-3.00) {reuse $\Rightarrow$ reject};
  \Blk{bO}{LC}{2.56}{-1.78}{4.15}{-3.24}{lifecycle:\\poison epoch,\\erase old key,\\re-attest}
  \node[note] at (2.30,-3.60) {$\ell$ = (sid, epoch, gate, purpose)};
  % attacks
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{replay $\ell$}
  \AtkBlock{3.30}
  \AtkLbl{3.30}{2}{reset}
  \Outcome{\textbf{\ding{51}\,Ledger + erase-and-rekey:}\\stale labels and old keys rejected}
\end{scope}

% =====================================================================
% S5 Role/gate confusion  (A1 role-bound keys, labels, ledger binding)
% =====================================================================
\begin{scope}[shift={(0,-5.25)}]
  \Panel{S5}{Role/gate confusion}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {sends P$_0$ data as role 1;\\gate-$g$ prep.\ into gate $g'$};}
  \TZero
  \Blk{bK}{FC}{0.45}{-1.78}{2.25}{-2.36}{frame check:\\role, gate bound}
  \Blk{bG}{PL}{0.45}{-2.58}{2.25}{-3.20}{PRF labels\\include gate $g$}
  \Blk{bO}{LG}{2.45}{-1.78}{4.15}{-3.20}{one-time ledger\\binds $g$ to op,\\wires, shape,\\table hash}
  \node[note] at (2.30,-3.58) {session keys bind roles 0/1};
  % attacks
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{role $0{\to}1$}
  \AtkBlock{3.10}
  \AtkLbl{3.10}{2}{$g{\to}g'$}
  \Outcome{\textbf{\ding{51}\,Role/gate binding:} keys, labels,\\ledger $\Rightarrow$ mismatch abort}
\end{scope}

% =====================================================================
% S6 Premature release  (release guard, ledger barrier)
% =====================================================================
\begin{scope}[shift={(4.51,-5.25)}]
  \Panel{S6}{Premature release}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {asks for candidate $z$\\while its check is pending};}
  \TZero
  \Blk{bK}{CZ}{0.45}{-1.78}{1.92}{-2.36}{candidate $z$\\(held)}
  \Blk{bO}{GD}{2.28}{-1.78}{4.00}{-2.36}{release guard\\\textbf{closed}}
  \draw[dat] (CZ) -- (GD);
  \draw[idle] (3.80,-1.78) -- (3.80,-1.06);
  \node[lbl, anchor=west, text=black!55] at (3.88,-1.33) {$\emptyset$};
  \Blk{bY}{ST1}{0.45}{-2.76}{1.62}{-3.16}{\textbf{FROZEN}}
  \Blk{bY}{ST2}{1.90}{-2.76}{3.20}{-3.16}{\textbf{VERIFIED}}
  \draw[line width=1.3pt, draw=dYelL!80!black, rounded corners=1.5pt] (ST1.south west) rectangle (ST1.north east);
  \draw[dat] (ST1) -- (ST2);
  \draw[ctl] (2.55,-2.76) -- (2.55,-2.36);
  \node[lbl, anchor=west] at (2.66,-2.56) {opens guard};
  \node[note] at (2.30,-3.58) {ledger at FROZEN: check pending};
  % attack
  \AtkBlock{3.30}
  \node[rnum] at (0.62,-1.33) {1};
  \node[albl, anchor=west] at (0.82,-1.33) {early FINAL\_OUTPUT};
  \Outcome{\textbf{\ding{51}\,Release guard:}\\no candidate value leaves $T_0$}
\end{scope}

% =====================================================================
% S7 Malformed preprocessing  (A7 triples generated inside the TCB)
% =====================================================================
\begin{scope}[shift={(9.02,-5.25)}]
  \Panel{S7}{Malformed preprocessing}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {injects triple, $c\neq ab$,\\valid-looking tags};}
  \TZero
  % no import command exists (tab:commands); RESERVE_PREP takes only gate and randomness ids
  \Blk{bK}{IM}{0.45}{-1.78}{2.42}{-2.36}{RESERVE\_PREP\\TCB-made only}
  \Blk{bB}{DG}{2.58}{-1.78}{4.18}{-2.36}{GaC DPF gen.\\no key export}
  \Blk{bG}{JS}{0.45}{-2.58}{1.58}{-3.18}{joint PRF\\$a,b$}
  \Blk{bP}{CM}{1.76}{-2.58}{2.74}{-3.18}{$c=ab$\\inside}
  \Blk{bP}{AS}{2.92}{-2.58}{4.18}{-3.18}{AuthShare}
  \draw[dat] (JS) -- (CM);
  \draw[dat] (CM) -- (AS);
  \draw[dat] (3.60,-3.18) -- (3.60,-3.44);
  \node[lbl] at (2.30,-3.62) {to host, once: $[a]_0,[b]_0,[c]_0$};
  % attack
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{inject triple/key}
  \Outcome{\textbf{\ding{51}\,Preprocessing made in TCB:}\\unproven imports never consumed}
\end{scope}

% =====================================================================
% S8 Snapshot substitution (PIR)  (A19 same-byte snapshot check)
% =====================================================================
\begin{scope}[shift={(13.53,-5.25)}]
  \Panel{S8}{Snapshot substitution (PIR)}{4.26}{%
    % notation as in alg:pir and fig:pir: records D[i], commitment cm_v, raw reduction tilde y_b
    \node[cell, minimum width=0.62cm] at (1.45,-0.73) {$D[0]$};
    \node[rcell, minimum width=0.66cm] at (2.09,-0.73) {$D'[i]$};
    \node[cell, minimum width=0.46cm] at (2.65,-0.73) {$\cdots$};
    \node[hosttxt] at (3.00,-0.73) {snapshot\\version $v$};}
  \TZero
  \Blk{bY}{HS}{0.45}{-1.78}{2.22}{-2.36}{hash of\\consumed bytes}
  \Blk{bY}{CV}{2.38}{-1.78}{3.24}{-2.36}{$\overset{?}{=}\mathsf{cm}_v$}
  \draw[dat] (HS) -- (CV);
  \Xm{3.41}{-2.07}
  \node[albl, anchor=west] at (3.55,-2.07) {\textbf{abort}};
  \Blk{bB}{RD}{0.45}{-2.58}{2.10}{-3.22}{$\tilde y_b=\sum_i$\\$\mathsf{DPF}_b(i)\,D[i]$}
  \Blk{bO}{QU}{2.30}{-2.58}{4.15}{-3.22}{quarantine $\tilde y_b$\\until hash match}
  \draw[dat] (RD) -- (QU);
  \draw[dat] (1.20,-2.36) -- (1.20,-2.58);
  \draw[ctl] (2.81,-2.36) -- (2.81,-2.58);
  \node[note] at (2.30,-3.58) {on match: reshare + certificate};
  % scan (protocol step 2)
  \draw[dat] (1.45,-0.89) -- (1.45,-1.78);
  \StepLblL{1.45}{2}{scan}
  % attack 1
  \draw[atkd] (2.09,-0.89) -- (2.09,-1.78);
  \AtkLbl{2.09}{1}{swap $D[i]$}
  \Outcome{\textbf{\ding{51}\,Same-byte snapshot check:}\\hash $\neq\mathsf{cm}_v\Rightarrow$ abort, $\tilde y_b$ withheld}
\end{scope}

\end{tikzpicture}
\end{document}


==> qa/draft3/src/chart_bert.tex <==
% chart_bert: BERT-Base bottleneck analysis of VIGOR-DFA (TIFS paper, label fig:bert).
% Analog of DFA figure_05 (Office look). Single column, final width 3.45 in.
% (a) speedup over dealer-based malicious FSS vs. network bandwidth (../data/net_sweep.csv)
% (b) LAN latency vs. host-module link bandwidth              (../data/link_sweep.csv)
% (c) LAN latency components of VIGOR-DFA                      (../data/bert_pie.csv)
% All values are model estimates (model/perf_model.py); data labels and tag are red.
% Build: sh build_chart.sh chart_bert   (from this folder)
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usetikzlibrary{calc}

% Office palette (DFA figure_05)
\definecolor{cOrange}{HTML}{ED7D31}
\definecolor{cBlue}{HTML}{5B9BD5}
\definecolor{cGrey}{HTML}{A5A5A5}
\definecolor{cGold}{HTML}{FFC000}
\definecolor{cDBlue}{HTML}{4472C4}
\definecolor{cGreen}{HTML}{70AD47}
\definecolor{cDOrange}{HTML}{9E480E}
\definecolor{cGrid}{HTML}{D9D9D9}
\definecolor{cAxis}{HTML}{A6A6A6}
\definecolor{cText}{HTML}{262626}
\colorlet{estRed}{red}   % same red as \est{} in the paper

\newcommand{\lgf}{\fontsize{7.2}{8.2}\selectfont}   % legends, data labels (>= 6.6 pt glyphs)
\newcommand{\tkf}{\footnotesize}                     % ticks, axis labels, panel tags
\newcommand{\sq}[1]{\tikz[baseline=-0.1ex]\fill[#1] (0,0) rectangle (5.2pt,5.2pt);}

\pgfplotstableread[col sep=comma]{../data/net_sweep.csv}\netT
\pgfplotstableread[col sep=comma]{../data/link_sweep.csv}\linkT
\pgfplotstableread[col sep=comma]{../data/bert_pie.csv}\pieT

% extra latency of each link setting over the on-die (last row, 290 GB/s) setting
\pgfplotstablegetrowsof{\linkT}\pgfmathtruncatemacro{\linkLast}{\pgfplotsretval-1}
\pgfplotstablegetelem{\linkLast}{lan}\of{\linkT}\edef\onDie{\pgfplotsretval}
\pgfplotstablecreatecol[create col/expr={\thisrow{lan}-\onDie}]{extra}{\linkT}
\pgfplotstablecreatecol[create col/expr={\onDie}]{base}{\linkT}

\pgfplotsset{
  office/.style={
    scale only axis,
    axis x line*=bottom, axis y line*=left,
    y axis line style={draw=none},
    x axis line style={draw=cAxis, line width=0.6pt},
    ymajorgrids, grid style={draw=cGrid, line width=0.45pt},
    major tick length=0pt, tick style={draw=none},
    tick label style={font=\tkf, text=cText},
    label style={font=\tkf, text=cText},
    xtick=data, enlarge x limits=0.24, clip=false,
    ymin=0,
    yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  },
}

\tikzset{inbar/.style={rotate=90, anchor=west, font=\lgf, text=white, inner sep=0pt}}

\begin{document}
\begin{tikzpicture}[font=\tkf, text=cText]

% ---------------------------------------------------------------- (a)
\begin{axis}[office, name=A, at={(0,0)}, width=1.40cm, height=2.15cm,
    ybar stacked, bar width=0.34cm, ymax=60, ytick={0,20,...,60}, enlarge x limits=0.28,
    xlabel={Network BW (GB/s)}, ylabel={Speedup (\texttimes)},
    xticklabel={\pgfplotstablegetelem{\ticknum}{bw}\of{\netT}%
                \pgfmathprintnumber[assume math mode=true]{\pgfplotsretval}},
  ]
  \addplot[fill=cBlue, draw=none]   table[x expr=\coordindex, y=speedup_other]   {\netT};
  \addplot[fill=cOrange, draw=none] table[x expr=\coordindex, y=speedup_offline] {\netT};
  \pgfplotsinvokeforeach{0,1,2}{%
    \pgfplotstablegetelem{#1}{speedup}\of{\netT}\edef\val{\pgfplotsretval}%
    \edef\tmp{\noexpand\node[font=\noexpand\lgf, text=estRed, anchor=south, inner sep=1.2pt]
      at (axis cs:#1,\val) {\noexpand\pgfmathprintnumber[fixed, precision=1,
        assume math mode=true]{\val}};}\tmp}
\end{axis}

% ---------------------------------------------------------------- (b)
\begin{axis}[office, name=B, at={(2.25cm,0)}, width=2.15cm, height=2.15cm,
    ybar stacked, bar width=0.32cm, ymax=5, ytick={0,1,...,5}, enlarge x limits=0.10,
    xlabel={Module link (GB/s)}, ylabel={LAN latency (s)},
    xticklabel={\pgfplotstablegetelem{\ticknum}{link_gbps}\of{\linkT}%
                \pgfmathprintnumber[assume math mode=true]{\pgfplotsretval}},
  ]
  \addplot[fill=cBlue, draw=none]   table[x expr=\coordindex, y=base]  {\linkT};
  \addplot[fill=cOrange, draw=none] table[x expr=\coordindex, y=extra] {\linkT};
  \pgfplotsinvokeforeach{0,1,2,3}{%
    \pgfplotstablegetelem{#1}{lan}\of{\linkT}\edef\val{\pgfplotsretval}%
    \edef\tmp{\noexpand\node[font=\noexpand\lgf, text=estRed, anchor=south, inner sep=1.2pt]
      at (axis cs:#1,\val) {\noexpand\pgfmathprintnumber[fixed, precision=2, zerofill,
        assume math mode=true]{\val}};}\tmp}
  \coordinate (lk0) at (axis cs:0,0.18);
  \coordinate (lk2) at (axis cs:2,0.18);
  \coordinate (lk3) at (axis cs:3,0.18);
\end{axis}
% link type written inside the bars (drawn after the axis so that it lies on top of the bars)
\node[inbar] at (lk0) {ZCU102 link};
\node[inbar] at (lk2) {PCIe-class};
\node[inbar] at (lk3) {on die};

% ---------------------------------------------------------------- legends (a), (b)
\begin{scope}[font=\lgf]
  \node[anchor=south west, align=left, inner sep=0pt] at ($(A.north west)+(-0.75cm,0.12cm)$) {%
    \sq{cOrange}\ Eliminated offline\\[-0.5pt]
    \phantom{\sq{cOrange}}\ distribution\\[-0.5pt]
    \sq{cBlue}\ Others};
  \node[anchor=south west, align=left, inner sep=0pt] at ($(B.north west)+(-0.62cm,0.12cm)$) {%
    \sq{cOrange}\ Added by off-die link\\[-0.5pt]
    \sq{cBlue}\ On-die latency};
\end{scope}

% ---------------------------------------------------------------- (c) pie
\def\R{0.98cm}
\def\LW{1.535cm}% half width of the pie legend
\coordinate (L) at (6.225cm,2.18cm);% centre of the pie legend column
\coordinate (P) at (5.92cm,2.12cm); % pie centre (shifted left to free the corner tag)
\def\pieNames{{"Auth. GEMM","Online network","Other GPU work","Nonlinear gates","CPU-GPU transfer","Triples, checks, NoC"}}
% component colors match chart_motiv (GEMM light blue, network dark blue, nonlinear green,
% CPU-GPU I/O gold, other GPU grey); module-side work gets a dark orange
\def\pieCols{{"cBlue","cDBlue","cGrey","cGreen","cGold","cDOrange"}}
\pgfplotstablegetrowsof{\pieT}\pgfmathtruncatemacro{\pieN}{\pgfplotsretval-1}
% total
\def\pieTot{0}
\foreach \i in {0,...,\pieN}{%
  \pgfplotstablegetelem{\i}{seconds}\of{\pieT}%
  \pgfmathsetmacro{\t}{\pieTot+\pgfplotsretval}\global\let\pieTot\t}
% slices, clockwise from 12 o'clock (Office default)
\def\pieA{90}
\foreach \i in {0,...,\pieN}{%
  \pgfplotstablegetelem{\i}{seconds}\of{\pieT}\edef\v{\pgfplotsretval}%
  \pgfmathsetmacro{\B}{\pieA-360*\v/\pieTot}%
  \pgfmathparse{\pieCols[\i]}\edef\c{\pgfmathresult}%
  \fill[\c] (P) -- ($(P)+(\pieA:\R)$) arc[start angle=\pieA, end angle=\B, radius=\R] -- cycle;
  \draw[white, line width=0.5pt] (P) -- ($(P)+(\pieA:\R)$);
  \global\let\pieA\B}
% pie legend with red shares
\foreach \i in {0,...,\pieN}{%
  \pgfplotstablegetelem{\i}{seconds}\of{\pieT}\edef\v{\pgfplotsretval}%
  \pgfmathsetmacro{\pct}{100*\v/\pieTot}%
  \pgfmathparse{\pieCols[\i]}\edef\c{\pgfmathresult}%
  \pgfmathparse{\pieNames[\i]}\edef\nm{\pgfmathresult}%
  \node[font=\lgf, anchor=west, inner sep=0pt] at ($(L)+(-\LW,-1.30cm-\i*0.285cm)$) {\sq{\c}\ \nm};
  \node[font=\lgf, anchor=east, inner sep=0pt, text=estRed] at ($(L)+(\LW,-1.30cm-\i*0.285cm)$)
    {\pgfmathprintnumber[fixed, precision=1, zerofill, assume math mode=true]{\pct}\%};
}

% ---------------------------------------------------------------- panel tags
\node[anchor=base] at ($(A.south)+(0,-1.03cm)$) {(a)};
\node[anchor=base] at ($(B.south)+(0,-1.03cm)$) {(b)};
\node[anchor=base] at ($(L)+(0,-1.03cm-2.18cm)$) {(c)};

% ---------------------------------------------------------------- estimated tag
\node[font=\lgf\itshape, text=estRed, anchor=north east, inner sep=0pt] at ($(L)+(\LW,1.00cm)$) {estimated};
\end{tikzpicture}
\end{document}


==> qa/draft3/src/chart_dpfthr.tex <==
% chart_dpfthr: estimated single-path DPF gate throughput vs input length n (fig:dpfthr, Section VIII-B)
% Data: ../data/dpf_throughput.csv (model/perf_model.py; 28 nm, 720 MHz, 64 AES engines). Single column, 3.45 in.
% Compile: pdflatex -interaction=nonstopmode chart_dpfthr.tex
\RequirePackage{fix-cm}
\documentclass[border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{arrows.meta,calc,positioning}

% ---------------- Office palette ----------------
\definecolor{oOrange}{HTML}{ED7D31}\definecolor{oBlue}{HTML}{5B9BD5}
\definecolor{oGrey}{HTML}{A5A5A5}\definecolor{oGold}{HTML}{FFC000}
\definecolor{oDBlue}{HTML}{4472C4}\definecolor{oGreen}{HTML}{70AD47}
\definecolor{gridc}{HTML}{D9D9D9}\definecolor{axisc}{HTML}{BFBFBF}
\definecolor{txt}{HTML}{262626}
\colorlet{estred}{red}

% ---------------- font sizes (helvet scaled 0.92: effective size = 0.92 x nominal) ----------------
\newcommand{\szT}{\fontsize{8}{9.2}\selectfont}     % ticks, axis labels (7.4 pt eff.)
\newcommand{\szS}{\fontsize{7.6}{8.6}\selectfont}   % legend, notes (7.0 pt eff.)
\newcommand{\szL}{\fontsize{7.2}{8}\selectfont}     % data labels, estimated tag (6.6 pt eff.)

\pgfplotstableread[col sep=comma]{../data/dpf_throughput.csv}\dpf

\begin{document}
\begin{tikzpicture}[font=\szT]
\begin{axis}[name=A, scale only axis, width=208pt, height=78pt,
    ybar=2pt, bar width=11.2pt,
    ymode=log, log basis y=10, ymin=10, ymax=5000,
    ytick={10,100,1000}, yticklabels={10,100,1000},
    xtick=data, xticklabels from table={\dpf}{n},
    enlarge x limits=0.16,
    axis x line*=bottom, axis y line*=left,
    x axis line style={draw=axisc, line width=0.6pt}, y axis line style={draw=none},
    major tick length=0pt, minor tick length=0pt,
    ymajorgrids, major grid style={draw=gridc, line width=0.5pt},
    tick label style={font=\szT, text=txt}, label style={font=\szT, text=txt},
    /pgf/number format/assume math mode=true,
    xlabel={DPF input length $n$ (bits), domain size 2\raisebox{0.62ex}{\fontsize{7.2}{8}\selectfont$n$}},
    ylabel={Throughput (M gates/s)},
    ylabel style={yshift=-3pt}, xlabel style={yshift=2pt},
    every axis plot/.append style={draw=none},
    nodes near coords, point meta=rawy,
    nodes near coords style={font=\szL, text=estred, inner sep=0.8pt,
      /pgf/number format/.cd, fixed, precision=0, assume math mode=true},
    legend style={at={(0.5,1.04)}, anchor=south, xshift=-14pt, draw=none, font=\szS, legend columns=3,
                  column sep=2pt, inner sep=0pt, /tikz/every even column/.append style={column sep=8pt}},
    legend image code/.code={\fill[#1] (0pt,-2.7pt) rectangle (6.2pt,3.1pt);},
    legend cell align=left]
  \addplot+[fill=oBlue]   table[x expr=\coordindex, y=tdfa]{\dpf};
  \addplot+[fill=oOrange] table[x expr=\coordindex, y=vigor]{\dpf};
  \addplot+[fill=oGrey]   table[x expr=\coordindex, y=tagtree]{\dpf};
  \legend{Trusted DFA (SH), VIGOR-DFA (Mal), {Tag-tree (Mal, $t{=}3$)}}
  \coordinate (note) at (axis cs:3.55,4400);
\end{axis}
\node[font=\szS, text=estred, anchor=north east, align=right, inner sep=1pt] at (note)
  {VIGOR-DFA keeps 91--94\% of SH throughput\\ and is 3.8--4.0$\times$ faster than tag trees};
\node[font=\szL, text=estred, fill=white, inner sep=0.8pt,
  anchor=north west] at ($(A.north west)+(3pt,-1.5pt)$) {\itshape estimated};
\end{tikzpicture}
\end{document}


==> qa/draft3/src/chart_motiv.tex <==
% chart_motiv: estimated BERT-Base LAN latency breakdown (fig:motiv, Section IV-A)
% Data: ../data/bert_breakdown.csv (model/perf_model.py). Single column, 3.45 in wide.
% Compile: pdflatex -interaction=nonstopmode chart_motiv.tex
\RequirePackage{fix-cm}
\documentclass[border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{arrows.meta,calc,positioning}

% ---------------- Office palette ----------------
\definecolor{oOrange}{HTML}{ED7D31}\definecolor{oBlue}{HTML}{5B9BD5}
\definecolor{oGrey}{HTML}{A5A5A5}\definecolor{oGold}{HTML}{FFC000}
\definecolor{oDBlue}{HTML}{4472C4}\definecolor{oGreen}{HTML}{70AD47}
\definecolor{gridc}{HTML}{D9D9D9}\definecolor{axisc}{HTML}{BFBFBF}
\definecolor{txt}{HTML}{262626}
\colorlet{estred}{red}

% ---------------- font sizes (helvet scaled 0.92: effective size = 0.92 x nominal) ----------------
\newcommand{\szT}{\fontsize{8}{9.2}\selectfont}     % ticks, axis labels (7.4 pt eff.)
\newcommand{\szS}{\fontsize{7.6}{8.6}\selectfont}   % legend, data labels (7.0 pt eff.)
\newcommand{\szE}{\fontsize{7.2}{8}\selectfont}     % estimated tag (6.6 pt eff.)

\pgfplotstableread[col sep=comma]{../data/bert_breakdown.csv}\bert
\tikzset{chip/.style={font=\szS, text=estred, fill=white, inner sep=0.5pt, rounded corners=0.8pt},
  tot/.style={font=\szS, text=estred, fill=white, anchor=west, inner sep=1pt}} % totals mask gridlines

\pgfplotsset{
  office/.style={
    scale only axis, xbar stacked, bar width=9.2pt,
    y dir=reverse, ymin=-0.62, ymax=4.62, ytick={0,...,4},
    axis y line*=left, axis x line*=bottom,
    y axis line style={draw=axisc, line width=0.6pt},
    x axis line style={draw=none},
    major tick length=0pt, minor tick length=0pt,
    xmajorgrids, major grid style={draw=gridc, line width=0.5pt},
    tick label style={font=\szT, text=txt},
    label style={font=\szT, text=txt},
    /pgf/number format/assume math mode=true,
    xticklabel={\pgfmathprintnumber{\tick}},
    xtick pos=bottom,
    every axis plot/.append style={draw=none},
    legend image code/.code={\fill[##1] (0pt,-2.7pt) rectangle (6.2pt,3.1pt);},
  },
  sOff/.style={fill=oOrange}, sIO/.style={fill=oGold}, sGemm/.style={fill=oBlue},
  sNl/.style={fill=oGreen}, sNet/.style={fill=oDBlue}, sOth/.style={fill=oGrey},
}

\begin{document}
\begin{tikzpicture}[font=\szT]
% ======================= left segment: 0 to 7.5 s =======================
\begin{axis}[office, name=L, width=87pt, height=70pt,
    xmin=0, xmax=7.5, xtick={0,2,4,6},
    yticklabels={GPU (SH), Trusted DFA (SH), Dealer-based (Mal), VIGOR-DFA w/o GaC (Mal), VIGOR-DFA (Mal)},
    yticklabel style={font=\szT, text=txt, xshift=-1pt},
    legend to name=motivleg, legend columns=2,
    legend style={draw=none, font=\szS, column sep=7pt, row sep=-0.5pt, inner sep=0pt,
                  /tikz/every even column/.append style={column sep=9pt}},
    legend cell align=left]
  \addplot+[sOff]  table[x=offline,   y expr=\coordindex]{\bert};
  \addplot+[sIO]   table[x=keyio,     y expr=\coordindex]{\bert};
  \addplot+[sGemm] table[x=gemm,      y expr=\coordindex]{\bert};
  \addplot+[sNl]   table[x=nonlinear, y expr=\coordindex]{\bert};
  \addplot+[sNet]  table[x=network,   y expr=\coordindex]{\bert};
  \addplot+[sOth]  table[x=other,     y expr=\coordindex]{\bert};
  \legend{Offline key/preproc distribution, Key/preproc I/O (CPU-GPU),
          Authenticated or plain GEMM, FSS/nonlinear gates,
          Online network, Other GPU work}
  % in-bar chip anchors (c0 is DFA-derived and black; c2, c3, c4 are estimates, red)
  \coordinate (c0) at (axis cs:3.75,0);
  \coordinate (c2) at (axis cs:3.75,2);
  \coordinate (c3) at (axis cs:1.086,3);
  \coordinate (c4) at (axis cs:1.433,4);
  % totals of the malicious configurations (estimates, red)
  \node[tot] at (axis cs:5.871,3) {5.87};
  \node[tot] at (axis cs:3.832,4) {3.83};
  \coordinate (brk0) at (axis cs:7.5,0);
  \coordinate (brk2) at (axis cs:7.5,2);
  \draw[axisc, line width=0.6pt, densely dotted] (axis cs:0,1.5) -- (axis cs:7.5,1.5);
\end{axis}
% ======================= right segment: 15 to 55 s =======================
\begin{axis}[office, name=R, at={($(L.south east)+(7pt,0)$)}, anchor=south west, width=54pt, height=70pt,
    xmin=15, xmax=55, xtick={20,30,40,50}, yticklabels={}, y axis line style={draw=none},
    y filter/.expression={(\coordindex==0 || \coordindex==2) ? y : nan}]
  \addplot+[sOff]  table[x=offline,   y expr=\coordindex]{\bert};
  \addplot+[sIO]   table[x=keyio,     y expr=\coordindex]{\bert};
  \addplot+[sGemm] table[x=gemm,      y expr=\coordindex]{\bert};
  \addplot+[sNl]   table[x=nonlinear, y expr=\coordindex]{\bert};
  \addplot+[sNet]  table[x=network,   y expr=\coordindex]{\bert};
  \addplot+[sOth]  table[x=other,     y expr=\coordindex]{\bert};
  \node[tot] at (axis cs:43.851,2) {43.9};
  \draw[axisc, line width=0.6pt, densely dotted] (axis cs:15,1.5) -- (axis cs:55,1.5);
\end{axis}
% ======================= in-bar chips, drawn above the bars =======================
% GPU (SH) offline: 17.1 GB of DFA [dfa2026trusted] at the P0 LAN rate of 1 GB/s, so black;
% all other chips are model estimates, red.
\node[chip, text=txt] at (c0) {offline 17.1};
\node[chip] at (c2) {offline 37.6 (86\%)};
\node[chip] at (c3) {2.17};
\node[chip] at (c4) {2.60};
% ======================= axis break marks =======================
\coordinate (gapB) at ($(L.south east)!0.5!(R.south west)$);
\foreach \dx in {-1.2pt,1.2pt}{
  \draw[txt, line width=0.6pt] ($(gapB)+(\dx,0)+(-1.1pt,-2.8pt)$) -- ($(gapB)+(\dx,0)+(1.1pt,2.8pt)$);
  \foreach \r in {brk0,brk2}{
    \draw[txt, line width=0.5pt] ($(\r)+(3.5pt,0)+(\dx,0)+(-1.6pt,-5.6pt)$) -- ($(\r)+(3.5pt,0)+(\dx,0)+(1.6pt,5.6pt)$);
  }
}
% ======================= x label, legend, estimated tag =======================
\node[font=\szT, text=txt, anchor=north] at ($(L.south west)!0.5!(R.south east)+(0,-10pt)$) {BERT-Base LAN latency per query (s)};
\coordinate (bbW) at (current bounding box.west); % left edge of the y-tick labels
\node[anchor=south west, inner sep=0pt] (leg) at ($(bbW |- L.north)+(0,6pt)$) {\pgfplotslegendfromname{motivleg}};
\node[font=\szE, text=estred, fill=white, inner sep=0.8pt, anchor=north east]
  at ($(R.north east)+(0,-0.5pt)$) {\itshape estimated};
\end{tikzpicture}
\end{document}


==> qa/draft3/src/chart_scale.tex <==
% chart_scale: scalability of VIGOR-DFA (TIFS paper, label fig:scale). Single column, final width 3.45 in.
% (a) LAN latency with t = 1,2,3 MAC lanes normalized to semi-honest trusted DFA (../data/lanes.csv)
% (b) PIR throughput (queries/s, log y) vs. number of entries 2^14..2^24          (../data/pir_scaling.csv)
% Office look as DFA figure_05; all values are model estimates (model/perf_model.py), labels in red.
% Build: sh build_chart.sh chart_scale   (from this folder)
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage[T1]{fontenc}
\usepackage{textcomp}
\usepackage{amsmath,amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usetikzlibrary{calc,arrows.meta}

% Office palette (DFA figure_05)
\definecolor{cOrange}{HTML}{ED7D31}
\definecolor{cBlue}{HTML}{5B9BD5}
\definecolor{cGrey}{HTML}{A5A5A5}
\definecolor{cGold}{HTML}{FFC000}
\definecolor{cDGold}{HTML}{BF9000}
\definecolor{cDBlue}{HTML}{4472C4}
\definecolor{cGreen}{HTML}{70AD47}
\definecolor{cGrid}{HTML}{D9D9D9}
\definecolor{cAxis}{HTML}{A6A6A6}
\definecolor{cText}{HTML}{262626}
\definecolor{cNote}{HTML}{595959}
\colorlet{estRed}{red}   % same red as \est{} in the paper

\newcommand{\lgf}{\fontsize{7.2}{8.2}\selectfont}   % legends, data labels (>= 6.6 pt glyphs)
\newcommand{\tkf}{\footnotesize}                     % ticks, axis labels, panel tags
\newcommand{\pw}[1]{2\textsuperscript{#1}}           % sans-serif power of two
\newcommand{\ts}{\textit{t}}

\pgfplotstableread[col sep=comma]{../data/lanes.csv}\lanesT
\pgfplotstableread[col sep=comma]{../data/pir_scaling.csv}\pirT
% normalize to semi-honest trusted DFA (column tdfa)
\pgfplotstablecreatecol[create col/expr={\thisrow{t1}/\thisrow{tdfa}}]{n1}{\lanesT}
\pgfplotstablecreatecol[create col/expr={\thisrow{t2}/\thisrow{tdfa}}]{n2}{\lanesT}
\pgfplotstablecreatecol[create col/expr={\thisrow{t3}/\thisrow{tdfa}}]{n3}{\lanesT}

\pgfplotsset{
  office/.style={
    scale only axis,
    axis x line*=bottom, axis y line*=left,
    y axis line style={draw=none},
    x axis line style={draw=cAxis, line width=0.6pt},
    ymajorgrids, grid style={draw=cGrid, line width=0.45pt},
    major tick length=0pt, tick style={draw=none},
    tick label style={font=\tkf, text=cText},
    label style={font=\tkf, text=cText},
    clip=false,
    xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
    legend cell align=left,
    legend style={draw=none, fill=none, font=\lgf, text=cText, anchor=south west,
                  inner sep=0pt, row sep=0pt, nodes={inner sep=0.45pt}},
  },
  sqleg/.style={legend image code/.code={\fill[##1] (0cm,-0.09cm) rectangle (0.18cm,0.09cm);}},
  refleg/.style={legend image code/.code={\draw[##1] (-0.06cm,0cm) -- (0.24cm,0cm);}},
  lineleg/.style={legend image code/.code={%
      \draw[##1, mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};}},
}

\begin{document}
\begin{tikzpicture}[font=\tkf, text=cText]

% ---------------------------------------------------------------- (a) MAC lanes
\begin{axis}[office, name=A, at={(0,0)}, width=3.40cm, height=2.10cm,
    ybar=0.6pt, bar width=0.19cm, ymin=0, ymax=4, ytick={0,1,...,4},
    enlarge x limits=0.15,
    xtick=data,
    xticklabels from table={\lanesT}{model},
    xticklabel style={rotate=22, anchor=north east, inner sep=1pt, font=\lgf},
    ylabel={Norm.\ latency (\texttimes)},
    yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    sqleg,
    legend style={at={(-0.215,1.045)}},
  ]
  \addplot[fill=cGrey,   draw=none] table[x expr=\coordindex, y=n1] {\lanesT};
  \addplot[fill=cBlue,   draw=none] table[x expr=\coordindex, y=n2] {\lanesT};
  \addplot[fill=cOrange, draw=none] table[x expr=\coordindex, y=n3] {\lanesT};
  % reference: semi-honest trusted DFA = 1
  \addplot[sharp plot, draw=cText, line width=0.7pt, dash pattern=on 2.2pt off 1.4pt, refleg]
           coordinates {(-0.45,1) (3.45,1)};
  \legend{\ts\,=\,1 \ (\pw{\textminus28}), \ts\,=\,2 \ (\pw{\textminus88}),
          \ts\,=\,3 \ (\pw{\textminus148}), Trusted DFA (SH)}
  % red data labels on the default t = 3 bars (third bar of each group)
  \pgfplotsinvokeforeach{0,1,2,3}{%
    \pgfplotstablegetelem{#1}{n3}\of{\lanesT}\edef\val{\pgfplotsretval}%
    \edef\tmp{\noexpand\node[font=\noexpand\lgf, text=estRed, anchor=south, inner sep=1.2pt]
      at ([xshift=0.19cm+0.6pt]axis cs:#1,\val) {\noexpand\pgfmathprintnumber[fixed, precision=1, zerofill,
        assume math mode=true]{\val}};}\tmp}
\end{axis}
% note explaining the parenthesized statistical term
\node[font=\lgf, text=cNote, anchor=north west, align=left, inner sep=0pt]
  at ($(A.north west)+(1.95cm,1.13cm)$)
  {In parentheses:\\[-0.4pt] statistical term\\[-0.4pt] \textit{Q}(2/\textit{p})\textsuperscript{\textit{t}}
   at\\[-0.4pt] \textit{Q}\,=\,2\textsuperscript{32}};

% ---------------------------------------------------------------- (b) PIR
% first and last VIGOR-DFA rows (read here so that the values survive the axis group)
\pgfplotstablegetelem{0}{vigor}\of{\pirT}\edef\vfirst{\pgfplotsretval}
\pgfplotstablegetrowsof{\pirT}\pgfmathtruncatemacro{\pirLast}{\pgfplotsretval-1}
\pgfplotstablegetelem{\pirLast}{vigor}\of{\pirT}\edef\vlast{\pgfplotsretval}
\begin{axis}[office, name=B, at={(4.62cm,0)}, width=3.10cm, height=2.10cm,
    ymode=log, log basis y=10, ymin=30, ymax=6e6,
    ytick={1e2,1e3,1e4,1e5,1e6},
    yticklabel={10\textsuperscript{\pgfmathprintnumber[assume math mode=true]{\tick}}},
    xmin=13.6, xmax=24.4, xtick={14,16,...,24},
    xticklabel={\pw{\pgfmathprintnumber[assume math mode=true]{\tick}}},
    xlabel={Entries \textit{N}}, ylabel={Queries/s},
    every axis plot/.append style={line width=1.0pt, mark size=1.3pt},
    lineleg,
    legend style={at={(-0.30,1.045)}},
  ]
  \addplot[cGrey, mark=*] table[x=log2N, y=gpu_dpf] {\pirT};
  \addplot[cBlue, line width=1.7pt, mark=square*, mark size=1.9pt, mark options={fill=white, line width=0.6pt}]
          table[x=log2N, y=dfa_sh] {\pirT};
  \addplot[cOrange, mark=*, mark size=1.1pt] table[x=log2N, y=vigor] {\pirT};
  \addplot[cDGold, mark=diamond*, mark size=1.7pt, mark options={fill=cGold, draw=cDGold, line width=0.4pt}]
          table[x=log2N, y=apir] {\pirT};
  \legend{GPU-DPF (SH), GPU+DFA (SH), GPU+VIGOR-DFA (Mal), GPU-DPF+APIR (Mal)}
  % anchors for the red end-point labels of the VIGOR-DFA curve
  \coordinate (vF) at (axis cs:14,\vfirst);
  \coordinate (vL) at (axis cs:24,\vlast);
  \coordinate (vFt) at (axis cs:14.25,1.55e6);
  \coordinate (vLt) at (axis cs:24,6.2e3);
\end{axis}
\pgfkeys{/pgf/number format/.cd, fixed, 1000 sep={,}}
\node[font=\lgf, text=estRed, anchor=south west, inner sep=0.8pt] (lf) at (vFt)
  {\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}\pgfmathparse{\vfirst/1e6}\edef\vM{\pgfmathresult}%
   \pgfkeys{/pgf/fpu=false}\pgfmathprintnumber[fixed, precision=2, assume math mode=true]{\vM}\,M};
\node[font=\lgf, text=estRed, anchor=south east, inner sep=0.8pt] (ll) at (vLt)
  {\pgfmathprintnumber[fixed, precision=0, 1000 sep={,}, assume math mode=true]{\vlast}};
\draw[estRed, line width=0.4pt] (ll.south east) ++(-0.05cm,0) -- ([yshift=2.4pt]vL);

% ---------------------------------------------------------------- panel tags
\node[anchor=base] at ($(A.south)+(0,-1.10cm)$) {(a)};
\node[anchor=base] at ($(B.south)+(0,-1.10cm)$) {(b)};

% ---------------------------------------------------------------- estimated tag
\node[font=\lgf\itshape, text=estRed, anchor=north east, inner sep=0pt] at ($(B.north east)+(0.12cm,1.13cm)$) {estimated};
\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_checkopen.tex <==
% fig_checkopen: freeze-before-challenge CheckOpen sequence (Host 0 | T0 | T1 | Host 1)
% Design width: 8.59 cm drawing + 2 pt border = 3.45 in (single column).
% Compile: pdflatex -interaction=nonstopmode fig_checkopen.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{8.0}\selectfont}   % 6.6 pt effective
\newcommand{\szm}{\fontsize{8}{9.2}\selectfont}    % 7.4 pt effective
\DeclareMathSizes{7.2}{7.2}{5.4}{4.4}
\DeclareMathSizes{8}{8}{6}{5}
% slightly tighter math spacing so formulas fit the module columns
\thickmuskip=3mu plus 2mu \medmuskip=2.5mu plus 1mu

\tikzset{
  base/.style={line width=0.7pt},
  dat/.style={base,-{Stealth[length=4pt,width=3.2pt]}},
  peer/.style={line width=1.3pt,draw=dPurL,{Stealth[length=4.6pt,width=4.2pt]}-{Stealth[length=4.6pt,width=4.2pt]}},
  atk/.style={line width=0.9pt,draw=attack,-{Stealth[length=4.5pt,width=3.6pt]}},
  tcb/.style={line width=1.1pt,draw=TCB,dash pattern=on 4pt off 2pt},
  life/.style={line width=0.5pt,draw=dGreyL,dash pattern=on 2pt off 1.5pt},
  port/.style={fill=black,minimum size=2.4pt,inner sep=0pt,rectangle},
  lab/.style={font=\sz,inner sep=0.8pt,align=center},
  box/.style={font=\sz,draw,line width=0.7pt,align=center,inner xsep=0.6pt,inner ysep=1.2pt,minimum width=2.17cm,minimum height=0.4cm},
  num/.style={circle,draw=black,fill=white,line width=0.6pt,inner sep=0.4pt,minimum size=0.25cm,font=\fontsize{7.2}{7.2}\selectfont\bfseries},
}

% bolt glyph (red lightning), centred at origin, ~0.42 cm tall
\tikzset{bolt/.pic={%
  \fill[attack] (0.05,0.21) -- (-0.09,-0.01) -- (-0.015,-0.01) -- (-0.07,-0.21)
                -- (0.10,0.04) -- (0.025,0.04) -- (0.11,0.21) -- cycle;}}

% frozen page icon (two stacked sealed pages with a padlock), centred at origin
\tikzset{fpage/.pic={%
  \draw[line width=0.5pt,draw=dYelL,fill=dYelF] (-0.11,-0.15) -- (-0.11,0.21) -- (0.13,0.21) -- (0.19,0.15) -- (0.19,-0.15) -- cycle;
  \draw[line width=0.5pt,draw=dYelL,fill=dYelF] (-0.17,-0.21) -- (-0.17,0.15) -- (0.07,0.15) -- (0.13,0.09) -- (0.13,-0.21) -- cycle;
  \draw[line width=0.5pt,draw=dYelL] (0.07,0.15) -- (0.07,0.09) -- (0.13,0.09);
  \draw[line width=0.6pt,draw=black] (-0.07,-0.07) -- (-0.07,-0.03) arc (180:0:0.05) -- (0.03,-0.07);
  \fill[black] (-0.105,-0.17) rectangle (0.065,-0.065);}}

% ---------------- geometry (cm) ----------------
% host bars [0,0.24] and [8.35,8.59]; host zones 1.55 cm; module columns 2.315 cm; gap 0.38 cm
\def\hL{0.24}   \def\hR{8.35}   \def\W{8.59}
\def\cA{1.79}   \def\cB{4.105}  \def\cC{4.485}  \def\cD{6.80}
\def\lA{2.9475} \def\lB{5.6425} \def\gx{4.295}
\def\zA{1.015}  \def\zB{7.575}  % centres of the host zones
\def\yTop{0}    \def\yBot{-7.58}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]

% ================= TCB columns, headers, lifelines =================
\draw[tcb] (\cA,\yTop) rectangle (\cB,\yBot);
\draw[tcb] (\cC,\yTop) rectangle (\cD,\yBot);
\node[font=\szm\bfseries,inner sep=0pt] at (\lA,-0.25) {Module $\boldsymbol{T_0}$};
\node[font=\szm\bfseries,inner sep=0pt] at (\lB,-0.25) {Module $\boldsymbol{T_1}$};
\draw[life] (\lA,-0.44) -- (\lA,-7.1);
\draw[life] (\lB,-0.44) -- (\lB,-7.1);

% ================= host bars (lifelines of the two hosts) =================
\fill[dRedF] (0,\yTop) rectangle (\hL,\yBot);
\fill[pattern=north east lines,pattern color=attack!45] (0,\yTop) rectangle (\hL,\yBot);
\draw[line width=0.8pt,draw=attack] (0,\yTop) rectangle (\hL,\yBot);
\node[rotate=90,font=\szm,text=attack!85!black,inner sep=0pt] at (\hL/2,-3.9)
  {\textbf{Host 0}: OS, driver, GPU (corrupted)};
\pic at (\hL/2,-0.3) {bolt};

\draw[base,fill=dBlueF,draw=dBlueL] (\hR,\yTop) rectangle (\W,\yBot);
\node[rotate=90,font=\szm,inner sep=0pt] at (\hR/2+\W/2,-3.9)
  {\textbf{Host 1}: OS, driver, GPU (honest)};
\node[font=\szm,text=okgreen,inner sep=0pt] at (\hR/2+\W/2,-0.3) {\ding{51}};

% Step numbers follow alg:checkopen: the descriptor check is its unnumbered precondition;
% 1 freeze + root agreement, 2 value exchange + reconstruction, 3 challenges, 4 residuals, 5 decide.
% ================= precondition (unnumbered): hosts submit the batch, descriptor check =================
\def\yA{-0.84}
\node[box,fill=dGreyF,draw=dGreyL] (p0) at (\lA,\yA) {check descriptor};
\node[box,fill=dGreyF,draw=dGreyL] (p1) at (\lB,\yA) {check descriptor};
\draw[dat] (\hL,\yA) -- (p0.west);
\draw[dat] (\hR,\yA) -- (p1.east);
\node[lab,anchor=south] at (\zA,\yA+0.03) {$x_{0,i},\,\gamma_{0,j,i}$};
\node[lab,anchor=north] at (\zA,\yA-0.03) {+ descriptor};
\node[lab,anchor=south] at (\zB,\yA+0.03) {$x_{1,i},\,\gamma_{1,j,i}$};
\node[lab,anchor=north] at (\zB,\yA-0.03) {+ descriptor};
\node[port] at (\cA,\yA) {};  \node[port] at (\cD,\yA) {};

% ================= step 1: freeze, then agree on both roots =================
\def\yB{-1.49}
\node[box,fill=dYelF,draw=dYelL] (f0) at (\lA,\yB) {\textbf{FREEZE}: root $h_0$\\(copy / AEAD spill)};
\node[box,fill=dYelF,draw=dYelL] (f1) at (\lB,\yB) {\textbf{FREEZE}: root $h_1$\\(copy / AEAD spill)};
\def\yC{-2.22}
\draw[peer] (\lA,\yC) -- (\lB,\yC);
\node[lab,anchor=south] at (3.47,\yC+0.05) {$h_0,\ \mathit{cid}$};
\node[lab,anchor=south] at (5.12,\yC+0.05) {$h_1,\ \mathit{cid}$};

% ================= TOCTOU attack after the freeze (host zone; runs concurrently with steps 1 and 2) =================
\def\yX{-2.53}
\draw[atk] (\hL,\yX) -- (\cA-0.09,\yX);
\node[lab,anchor=south,text=attack,font=\sz\bfseries] at (\zA,\yX+0.04) {TOCTOU:\\overwrite\\DMA buffer};
\node[text=attack,font=\fontsize{10}{10}\selectfont,inner sep=0pt] at (\cA,\yX) {\ding{55}};
\pic at (2.1,\yX) {fpage};
\draw[line width=0.6pt,draw=dYelL,dash pattern=on 1pt off 1pt] (2.1,\yB-0.3) -- (2.1,\yX+0.22);
\node[lab,anchor=north,text=okgreen] at (\zA,\yX-0.05)
  {\ding{51}\,ignored: $T_0$\\rereads only\\frozen pages};

% ================= step 2: exchange frozen value shares, reconstruct inside the modules =================
\def\yCC{-2.84}
\draw[peer] (\lA,\yCC) -- (\lB,\yCC);
\node[lab,anchor=south] at (3.47,\yCC+0.05) {$x_{0,i}$};
\node[lab,anchor=south] at (5.12,\yCC+0.05) {$x_{1,i}$};
\foreach \y in {\yC,\yCC} {\node[port] at (\cB,\y) {}; \node[port] at (\cC,\y) {};}
\def\yD{-3.43}
\node[box,fill=dBlueF,draw=dBlueL] (z0) at (\lA,\yD) {$z_i=x_{0,i}+x_{1,i}$\\(not sent to host)};
\node[box,fill=dBlueF,draw=dBlueL] (z1) at (\lB,\yD) {$z_i=x_{0,i}+x_{1,i}$\\(not sent to host)};

% ================= step 3: challenges only after both freezes =================
\def\yE{-4.26}
\node[box,fill=dGreenF,draw=dGreenL] (r0) at (\lA,\yE) {\textit{after both freezes:}\\$\rho_{j,i}=\mathsf{PRF}_K(\mathsf{chk},$\\$h_0,h_1,\mathit{cid},j,i)$};
\node[box,fill=dGreenF,draw=dGreenL] (r1) at (\lB,\yE) {\textit{after both freezes:}\\$\rho_{j,i}=\mathsf{PRF}_K(\mathsf{chk},$\\$h_0,h_1,\mathit{cid},j,i)$};

% ================= step 4: per-lane residuals, exchanged =================
\def\yF{-5.12}
\node[box,fill=dYelF,draw=dYelL] (s0) at (\lA,\yF) {$\sigma_{0,j}=\sum_i\rho_{j,i}\,\cdot$\\$(\gamma_{0,j,i}-\Delta_{0,j}z_i)$};
\node[box,fill=dYelF,draw=dYelL] (s1) at (\lB,\yF) {$\sigma_{1,j}=\sum_i\rho_{j,i}\,\cdot$\\$(\gamma_{1,j,i}-\Delta_{1,j}z_i)$};
\def\yG{-5.78}
\draw[peer] (\lA,\yG) -- (\lB,\yG);
\node[lab,anchor=south] at (3.47,\yG+0.05) {$\sigma_{0,j}$};
\node[lab,anchor=south] at (5.12,\yG+0.05) {$\sigma_{1,j}$};
\node[port] at (\cB,\yG) {}; \node[port] at (\cC,\yG) {};

% ================= step 5: decide, then release or abort =================
\def\yH{-6.31}
\node[box,fill=dOrgF,draw=dOrgL] (d0) at (\lA,\yH) {accept iff $\forall j$:\\$\sigma_{0,j}+\sigma_{1,j}=0$};
\node[box,fill=dOrgF,draw=dOrgL] (d1) at (\lB,\yH) {accept iff $\forall j$:\\$\sigma_{0,j}+\sigma_{1,j}=0$};
\draw[dat] (d0.west) -- (\hL,\yH);
\draw[dat] (d1.east) -- (\hR,\yH);
\node[lab,anchor=south] at (\zA,\yH+0.03) {$z_i$, certificate};
\node[lab,anchor=north,text=okgreen] at (\zA,\yH-0.03) {\ding{51}\,if accepted};
\node[lab,anchor=south] at (\zB,\yH+0.03) {$z_i$, certificate};
\node[lab,anchor=north,text=okgreen] at (\zB,\yH-0.03) {\ding{51}\,if accepted};
\node[port] at (\cA,\yH) {};  \node[port] at (\cD,\yH) {};
\def\yI{-7.18}
\node[box,fill=dRedF,draw=dRedL] (a0) at (\lA,\yI) {\textbf{ABORT}: poison\\epoch; no release};
\node[box,fill=dRedF,draw=dRedL] (a1) at (\lB,\yI) {\textbf{ABORT}: poison\\epoch; no release};
\draw[base,draw=attack,dashed,-{Stealth[length=3.5pt,width=3pt]}] (d0.south) -- node[lab,anchor=west,text=attack,xshift=1pt] {else} (a0.north);
\draw[base,draw=attack,dashed,-{Stealth[length=3.5pt,width=3pt]}] (d1.south) -- node[lab,anchor=west,text=attack,xshift=1pt] {else} (a1.north);

% ================= step numbers (spine in the untrusted gap; = Steps 1-5 of alg:checkopen) =================
\node[num] at (\gx,\yB) {1};
\node[num] at (\gx,\yCC+0.25) {2};
\node[num] at (\gx,\yE) {3};
\node[num] at (\gx,\yF) {4};
\node[num] at (\gx,\yH) {5};

% ================= legend =================
\begin{scope}[shift={(0.47,-7.87)}]
  \draw[dat] (0.05,0) -- (0.55,0);        \node[lab,anchor=west] at (0.6,0) {host I/O};
  \draw[peer] (1.75,0) -- (2.3,0);        \node[lab,anchor=west] at (2.35,0) {protected peer channel};
  \draw[atk] (5.1,0) -- (5.6,0);          \node[lab,anchor=west] at (5.65,0) {attack};
  \draw[tcb] (6.65,-0.08) rectangle (7.15,0.08); \node[lab,anchor=west] at (7.2,0) {TCB};
\end{scope}

\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_flows.tex <==
% fig_flows: execution flows of FSS-based private inference (TIFS paper, Section II, label fig:flows)
% Four columns: GPU without DFA (semi-honest), trusted DFA (semi-honest),
% dealer-based malicious FSS, VIGOR-DFA (malicious). Mirrors DFA figure_01 and extends it.
% Final size: 7.1 in wide (18 cm drawing + 2 pt border). Fonts: 8 pt labels, 7 pt notes/legend.
\documentclass[tikz,border=2pt]{standalone}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% draw.io palette
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}
\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\colorlet{estred}{red}   % same red as \est{} in the paper (model estimates)

\newcommand{\cmark}{\textcolor{okgreen}{\ding{51}}}
\newcommand{\xmark}{\textcolor{attack}{\ding{55}}}
\newcommand{\sw}[1]{\tikz[baseline=-0.65ex]\node[#1, minimum width=0.34cm, minimum height=0.20cm, inner sep=0pt]{};}

\tikzset{
  box/.style={draw, line width=0.7pt, fill=white, inner sep=1pt, align=center,
              minimum height=0.40cm, font=\footnotesize},
  tp/.style={box, fill=dBlueF, draw=dBlueL, line width=0.9pt},
  dfa/.style={box, fill=dGreenF, draw=dGreenL, line width=0.9pt},
  chk/.style={box, fill=dYelF, draw=dYelL, line width=0.9pt},
  rel/.style={box, fill=dOrgF, draw=dOrgL, line width=0.9pt},
  phase/.style={draw=dGreyL, dash pattern=on 2pt off 1.5pt, fill=dGreyF, line width=0.6pt},
  lbl/.style={fill=white, inner sep=0.8pt, font=\footnotesize},
  arr/.style={-{Stealth[length=4.5pt,width=3.8pt]}, line width=0.7pt},
  darr/.style={{Stealth[length=4.5pt,width=3.8pt]}-{Stealth[length=4.5pt,width=3.8pt]}, line width=0.7pt},
  tcb/.style={draw=TCB, dash pattern=on 3.2pt off 1.8pt, line width=1.1pt},
  sep/.style={line width=1.6pt, dotted},
  hdr/.style={font=\footnotesize\bfseries, anchor=base},
  bolt/.pic={\fill[attack] (0.035,0.15) -- (-0.075,-0.01) -- (-0.01,-0.01) -- (-0.045,-0.15)
                          -- (0.075,0.025) -- (0.01,0.025) -- (0.065,0.15) -- cycle;},
}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]

% ---------------------------------------------------------------- layout
% column boundaries: 0 | 3.70 | 7.35 | 11.95 | 18.00
% local flow axes (before the per-column xshift): col1 1.65, col2 5.35, col3 9.20
\def\xa{1.65}
\def\xb{5.35}
\def\xc{9.20}

% ---------------------------------------------------------------- headers
\node[hdr] at (1.85,-0.24)   {GPU, no DFA (semi-honest)};
\node[hdr] at (5.525,-0.24)  {Trusted DFA (semi-honest)};
\node[hdr] at (9.65,-0.24)   {Dealer-based \textcolor{TCB}{malicious} FSS};
\node[hdr] at (14.975,-0.24) {VIGOR-DFA (\textcolor{TCB}{malicious})};

% ---------------------------------------------------------------- separators
\foreach \x in {3.70,7.35,11.95} \draw[sep] (\x,-0.02) -- (\x,-6.95);

% ================================================================= COLUMN 1: GPU, no DFA
\begin{scope}[xshift=0.10cm]
\draw[phase] (0.12,-0.38) rectangle (3.42,-2.62);
\node[rotate=-90] at (3.20,-1.50) {Offline Phase};
\node[tp, minimum width=2.40cm, minimum height=0.64cm, anchor=north] (a-tp) at (\xa,-0.50)
     {Trusted Party\\GPU Key Gen};
\node[box, minimum width=1.90cm, anchor=north] (a-st) at (\xa,-2.00) {Store};
\node[box, minimum width=1.90cm, anchor=north] (a-cm1) at (\xa,-2.96) {CPU Mem};
\node[box, minimum width=2.00cm, anchor=north] (a-gm) at (\xa,-3.92) {GPU Mem.};
\node[box, minimum width=2.00cm, anchor=north] (a-gc) at (\xa,-4.32) {GPU Comp.};
\node[box, minimum width=1.90cm, anchor=north] (a-cm2) at (\xa,-5.68) {CPU Mem};
\node[anchor=north] (a-co) at (\xa,-6.64) {Coordinating party};
\draw[arr] (a-tp.south) -- (a-st.north);
\draw[arr] (a-st.south) -- (a-cm1.north);
\draw[arr] (a-cm1.south) -- (a-gm.north);
\draw[arr] (a-gc.south) -- (a-cm2.north);
\draw[arr] (a-cm2.south) -- (a-co.north);
\node[lbl] at (\xa,-1.50) {Communication};
\node[lbl] at (\xa,-2.64) {Read};
\node[lbl] at (\xa,-3.60) {Transfer};
\node[lbl] at (\xa,-5.18) {Transfer};
\node[lbl] at (\xa,-6.32) {Communication};
% a deviating GPU goes unnoticed
\pic at ($(a-gc.east)+(0.30,0.00)$) {bolt};
\node at ($(a-gc.east)+(0.56,0.00)$) {\xmark};
\end{scope}

% ================================================================= COLUMN 2: trusted DFA (semi-honest)
\begin{scope}[xshift=0.20cm]
\node[anchor=south] (b-co1) at (\xb,-0.76) {Coordinating party};
\draw[phase] (3.70,-1.10) rectangle (6.96,-2.62);
\node[rotate=-90] at (6.74,-1.86) {Init Phase};
\node[box, minimum width=1.90cm, anchor=north] (b-cm1) at (\xb,-1.30) {CPU Mem};
\node[box, minimum width=2.00cm, anchor=north] (b-gm) at (\xb,-3.20) {GPU Mem.};
\node[dfa, minimum width=2.30cm, minimum height=0.68cm, anchor=north] (b-dfa) at (\xb,-3.60)
     {DFA\\Merge Comp.};
\node[box, minimum width=2.00cm, anchor=north] (b-gc) at (\xb,-4.28) {GPU Comp.};
\node[box, minimum width=1.90cm, anchor=north] (b-cm2) at (\xb,-5.68) {CPU Mem};
\node[anchor=north] (b-co2) at (\xb,-6.64) {Coordinating party};
\draw[darr] (b-co1.south) -- (b-cm1.north);
\draw[arr] ($(b-cm1.south)+(-0.45,0)$) -- ($(b-gm.north)+(-0.45,0)$);
\draw[arr] ($(b-gm.north)+(0.45,0)$) -- ($(b-cm1.south)+(0.45,0)$);
\node[lbl] at (\xb,-2.22) {Initialization};
\draw[arr] (b-gc.south) -- (b-cm2.north);
\draw[arr] (b-cm2.south) -- (b-co2.north);
\node[lbl] at (\xb,-5.00) {Transfer};
\node[lbl] at (\xb,-6.32) {Communication};
% self loop: merged Gen/Eval iterations (generate-and-consume)
\draw[arr] ($(b-dfa.west)+(0,0.13)$) .. controls +(-0.62,0.34) and +(-0.62,-0.34) .. ($(b-dfa.west)+(0,-0.13)$);
\pic at ($(b-gc.east)+(0.30,-0.02)$) {bolt};
\node at ($(b-gc.east)+(0.56,-0.02)$) {\xmark};
\end{scope}

% ================================================================= COLUMN 3: dealer-based malicious FSS
\begin{scope}[xshift=0.30cm]
\draw[phase] (7.25,-0.38) rectangle (11.46,-2.62);
\node[rotate=-90] at (11.24,-1.50) {Offline Phase};
\node[tp, minimum width=3.52cm, minimum height=0.64cm, anchor=north] (c-tp) at (\xc,-0.50)
     {Trusted Party (dealer)\\authenticated keys + triples};
\node[box, minimum width=1.90cm, anchor=north] (c-st) at (\xc,-2.00) {Store};
\node[box, minimum width=1.90cm, anchor=north] (c-cm1) at (\xc,-2.96) {CPU Mem};
\node[box, minimum width=2.85cm, anchor=north] (c-gm) at (\xc,-3.92) {GPU Mem.};
\node[box, minimum width=2.85cm, anchor=north] (c-g1) at (\xc,-4.32) {Auth. GEMM (4 lanes)};
\node[box, minimum width=2.85cm, anchor=north] (c-g2) at (\xc,-4.72) {FSS eval + MAC check};
\node[box, minimum width=1.90cm, anchor=north] (c-cm2) at (\xc,-5.68) {CPU Mem};
\node[anchor=north] (c-co) at (\xc,-6.64) {Coordinating party};
\draw[arr] (c-tp.south) -- (c-st.north);
\draw[arr] (c-st.south) -- (c-cm1.north);
\draw[arr] (c-cm1.south) -- (c-gm.north);
\draw[arr] (c-g2.south) -- (c-cm2.north);
\draw[arr] (c-cm2.south) -- (c-co.north);
\node[lbl] at (\xc,-1.425) {Communication (\textcolor{estred}{2.2$\times$} keys)};
\node[lbl, font=\scriptsize, text=attack] at (\xc,-1.74) {keys and triples leave the dealer};
\node[lbl] at (\xc,-2.64) {Read};
\node[lbl] at (\xc,-3.60) {Transfer};
\node[lbl] at (\xc,-5.36) {Transfer};
\node[lbl] at (\xc,-6.32) {Communication (+ MAC check)};
% a deviating GPU is caught by the MAC check
\pic at ($(c-g1.east)+(0.20,0.00)$) {bolt};
\node at ($(c-g2.east)+(0.22,0.00)$) {\cmark};
\end{scope}

% ================================================================= COLUMN 4: VIGOR-DFA (malicious)
% host side (top): Coordinating party, Init Phase with attestation and key exchange
\node[anchor=south] (d-co1) at (14.30,-0.76) {Coordinating party};
\draw[phase] (12.70,-1.10) rectangle (15.95,-2.62);
\node[rotate=-90] at (15.73,-1.86) {Init Phase};
\node[box, minimum width=1.90cm, anchor=north] (d-cm1) at (14.30,-1.30) {CPU Mem};
\draw[darr] (d-co1.south) -- (d-cm1.north);
% "no offline phase" tag, level with the offline boxes of columns 1 and 3
\node[draw=okgreen, line width=0.6pt, rounded corners=2pt, fill=white, font=\scriptsize,
      align=center, inner sep=2pt] (d-tag) at (16.93,-0.74) {\cmark\ no offline phase\\no key transfer};
% GPU side
\node[box, minimum width=1.95cm, anchor=north] (d-gm) at (13.045,-3.20) {GPU Mem.};
\node[box, minimum width=1.95cm, minimum height=0.66cm, anchor=north] (d-gg) at (13.045,-3.60)
     {Auth. GEMM\\(value + 3 tags)};
% protected module
\draw[tcb] (14.82,-2.86) rectangle (17.99,-5.16);
\node[font=\footnotesize\bfseries, text=TCB, anchor=north, inner sep=1pt] at (16.405,-2.90) {VIGOR-DFA module $T_b$};
\node[dfa, minimum width=2.60cm, anchor=north] (d-gac) at (16.24,-3.32) {GaC + Epilogue};
\node[chk, minimum width=2.60cm, anchor=north] (d-chk) at (16.24,-3.98) {Freeze + CheckOpen};
\node[rel, minimum width=2.60cm, anchor=north] (d-rel) at (16.24,-4.64) {Release Guard};
% init arrows: host loads the GPU; module attests and joins the key exchange
\draw[arr] (13.55,-1.70) -- (13.55,-3.20);
\draw[arr] (15.00,-2.86) -- (15.00,-1.70);
\node[lbl] at (14.18,-2.22) {attest + key exchange};
% authenticated shares between GPU and module
\draw[arr] (d-gac.west |- 0,-3.44) -- (d-gm.east |- 0,-3.44);
\draw[arr] (d-gg.east |- 0,-4.14) -- (d-chk.west |- 0,-4.14);
\node[font=\footnotesize] at (14.42,-3.27) {$[y]_b$};
\node[font=\footnotesize] at (14.42,-4.33) {$[x]_b$};
\node[font=\scriptsize, align=center, inner sep=0pt] at (14.42,-3.79) {auth.\\[-1.5pt]shares};
% internal flow: verified openings feed GaC; verification opens the release guard
\draw[arr] (d-chk.north) -- (d-gac.south);
\draw[arr] (d-chk.south) -- (d-rel.north);
% self loops (right side): per-level GaC iteration; guard holds until VERIFIED
\draw[arr] ($(d-gac.east)+(0,0.10)$) .. controls +(0.44,0.27) and +(0.44,-0.27) .. ($(d-gac.east)+(0,-0.10)$);
\draw[arr] ($(d-rel.east)+(0,0.10)$) .. controls +(0.44,0.27) and +(0.44,-0.27) .. ($(d-rel.east)+(0,-0.10)$);
\node at ($(d-chk.east)+(0.22,0)$) {\cmark};
\pic at ($(d-gg.south)+(0,-0.26)$) {bolt};
% output path (only released values leave the module)
\node[box, minimum width=1.90cm, anchor=north] (d-cm2) at (15.10,-5.68) {CPU Mem};
\node[anchor=north] (d-co2) at (15.10,-6.64) {Coordinating party};
\draw[arr] (15.10,-5.04) -- (d-cm2.north);
\node[lbl] at (15.10,-5.42) {Transfer};
\draw[arr] (d-cm2.south) -- (d-co2.north);
\node[lbl] at (15.10,-6.32) {Communication (values + residuals)};

% ---------------------------------------------------------------- legend
\node[font=\scriptsize, inner sep=1pt] at (9.0,-7.24) {%
  \sw{draw, line width=0.7pt, fill=white} untrusted host/GPU\hspace{0.9em}%
  \sw{draw=dBlueL, fill=dBlueF, line width=0.9pt} trusted dealer\hspace{0.9em}%
  \sw{draw=dGreenL, fill=dGreenF, line width=0.9pt} trusted DPF logic\hspace{0.9em}%
  \sw{tcb} protected module (TCB)\hspace{0.9em}%
  \tikz[baseline=-0.6ex]\pic{bolt}; host/GPU deviation: \xmark\ undetected, \cmark\ detected and aborted};

\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_gac.tex <==
% fig_gac: malicious generate-and-consume on the DPF tree (VIGOR-DFA, Section IV)
% Mirrors DFA figure_02 (Gen Iter / Eval Iter circles, dotted level lines).
% Final size: figure* (7.1in wide). Compile: pdflatex -interaction=nonstopmode fig_gac.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% draw.io palette
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}
\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{inactL}{HTML}{ADADAD}

% inline circled step number (DFA fig. 4 style)
\newcommand{\cstep}[1]{\tikz[baseline=(c.base)]\node[circle,draw,fill=white,line width=0.5pt,
  inner sep=0pt,minimum size=0.3cm,font=\scriptsize](c){#1};}

\begin{document}
\begin{tikzpicture}[
  font=\scriptsize,
  arr/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.7pt},
  garr/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.7pt, draw=inactL},
  stream/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.8pt, draw=okgreen,
                 dash pattern=on 2.6pt off 1.5pt},
  nd/.style={circle, minimum size=0.85cm, inner sep=0pt, line width=0.7pt, align=center,
             font=\scriptsize},
  gen/.style={nd, draw=dGreenL, fill=white},
  eval/.style={nd, draw=dBlueL, fill=dBlueF},
  inact/.style={nd, draw=inactL, fill=white},
  bit/.style={fill=white, inner sep=0.7pt, font=\scriptsize},
  gbit/.style={bit, text=inactL},
  lvl/.style={line width=1.6pt, dash pattern=on 1.6pt off 3.2pt},
  box/.style={draw, line width=0.7pt, align=center, inner sep=2pt},
  sep/.style={line width=0.6pt},
  title/.style={font=\footnotesize\bfseries, anchor=base},
  sub/.style={font=\footnotesize, anchor=base},
  cnum/.style={circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=0.33cm,
               font=\scriptsize},
]

% ------------------------------------------------------------------ geometry
% rows: root, i=1, i=2, leaf output ; level lines at the midpoints \lA, \lB
\def\yR{5.2}\def\yA{3.87}\def\yB{2.54}\def\yO{1.55}
\def\lA{4.535}\def\lB{3.205}
\def\yT{6.2}\def\yS{5.83}   % panel title / subtitle baselines

% ------------------------------------------------------------------ TCB boundary
\draw[TCB, line width=1.1pt, dash pattern=on 4pt off 2.5pt] (0,0.74) rectangle (17.85,6.55);

% panel separators
\draw[sep] (6.15,0.9) -- (6.15,6.42);
\draw[sep] (11.45,0.9) -- (11.45,6.42);

% level lines (DFA style)
\foreach \y in {\lA,\lB}{
  \draw[lvl] (0.15,\y) -- (3.7,\y);
  \draw[lvl] (6.3,\y) -- (11.3,\y);
}

% row labels
\node[font=\footnotesize] at (0.5,\yR) {Root};
\node[font=\footnotesize] at (0.5,\yA) {$i=1$};
\node[font=\footnotesize] at (0.5,\yB) {$i=2$};

% ================================================================== (a) joint generation
\node[title] at (3.05,\yT) {(a) Joint generation inside $T_b$};
\node[sub]   at (2.05,\yS) {target $\alpha=01$};

\node[gen] (G00) at (1.94,\yR) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G01) at (2.86,\yR) {Gen\\[-1.5pt]$s_1,t_1$};
\node[gen] (G10) at (1.44,\yA) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G11) at (2.36,\yA) {Gen\\[-1.5pt]$s_1,t_1$};
\node[gen] (G20) at (1.94,\yB) {Gen\\[-1.5pt]$s_0,t_0$};
\node[gen] (G21) at (2.86,\yB) {Gen\\[-1.5pt]$s_1,t_1$};

% one Gen Iter node = the two generator states (b = 0, 1), advanced jointly
\begin{scope}[on background layer]
\foreach \p/\l/\r in {P0/G00/G01, P1/G10/G11, P2/G20/G21}
  \node[draw=dGreenL, fill=dGreenF, line width=0.7pt, rounded corners=0.5cm, inner sep=0.06cm,
        fit=(\l)(\r)] (\p) {};
\end{scope}

\draw[arr] (G00) -- (G10);
\draw[arr] (G01) -- (G11);
\node[bit] at (2.15,\lA) {0};
\draw[arr] (G10) -- (G20);
\draw[arr] (G11) -- (G21);
\node[bit] at (2.15,\lB) {1};

% hand-off column (transient, no key array)
\draw[fill=dGreyF, draw=dGreyL, line width=0.7pt] (3.85,1.3) rectangle (5.95,5.47);
\node[align=center] at (4.9,5.8) {consumed immediately\\(no key array)};
\node[font=\footnotesize] (Croot) at (4.9,\yR) {$s_b^{(0)},\,t_b^{(0)}{=}\,b$};
\node[font=\footnotesize] (C1)    at (4.9,\yA) {$CW^{(1)}$};
\node[font=\footnotesize] (C2)    at (4.9,\yB) {$CW^{(2)}$};
\node[font=\footnotesize] (Cout)  at (4.9,\yO) {$CW^{out}$};
\node[font=\footnotesize] (SK) at (4.9,1.04) {Store Key};
\draw[attack, line width=0.9pt] ($(SK.west)+(0.02,0)$) -- ($(SK.east)+(-0.02,0)$);

\draw[arr] (P0.east) -- (3.85,\yR);
\draw[arr] (P1.east) -- (3.85,\yA);
\draw[arr] (P2.east) -- (3.85,\yB);
\draw[arr] (G21.-40) -- (3.85,\yO);

\node[align=left, anchor=west, text=black!75] at (0.12,1.42)
  {identical in $T_0$ and $T_1$\\(joint PRF roots, $t_0{=}0$, $t_1{=}1$)};

% ================================================================== (b) local evaluation
\node[title] at (8.8,\yT) {(b) Local evaluation of party $b$};
\node[sub]   at (8.8,\yS) {query $x=00$, separate state $(\tilde s,\tilde t)$};

\node[eval]  (E0) at (8.625,\yR) {Eval\\[-1.5pt]Iter};
\node[eval]  (E1) at (7.475,\yA) {Eval\\[-1.5pt]Iter};
\node[inact] (I1) at (9.775,\yA) {};
\node[eval]  (E2) at (6.95,\yB)  {Eval\\[-1.5pt]Iter};
\node[inact] (I2) at (8.0,\yB)   {};
\node[inact] (I3) at (9.25,\yB)  {};
\node[inact] (I4) at (10.3,\yB)  {};

\draw[arr]  (E0) -- (E1) node[bit,  pos=0.5] {0};
\draw[garr] (E0) -- (I1) node[gbit, pos=0.5] {1};
\draw[arr]  (E1) -- (E2) node[bit,  pos=0.5] {0};
\draw[garr] (E1) -- (I2) node[gbit, pos=0.5] {1};
\draw[garr] (I1) -- (I3) node[gbit, pos=0.5] {0};
\draw[garr] (I1) -- (I4) node[gbit, pos=0.5] {1};

\node[box, minimum height=0.5cm, font=\footnotesize] (OUT) at (8.4,\yO)
  {$\tilde y_b=(-1)^b\,\big(H(\tilde s)+\tilde t\cdot CW^{out}\big)$};
\draw[arr] (E2) -- (E2 |- OUT.north);

% streamed hand-offs (generate-and-consume)
\draw[stream] (5.95,\yR) -- (E0.west);
\draw[stream] (5.95,\yA) -- (E1.west);
\draw[stream] (5.95,\yB) -- (E2.west);
\draw[stream] (5.95,\yO) -- (OUT.west);
\node[text=okgreen, anchor=south] at (7.05,\yR) {streamed};

% ================================================================== (c) leaf epilogue
\node[title] at (14.65,\yT) {(c) Leaf epilogue inside $T_b$};
\node[sub]   at (14.65,\yS) {fresh authentication, $t=3$ MAC lanes};

% inset: tag-tree alternative (not used)
\draw[fill=dGreyF, draw=dGreyL, line width=0.6pt, dash pattern=on 2pt off 1.5pt]
  (11.8,4.25) rectangle (17.7,5.58);
\foreach \x/\lab/\fc/\lc in {12.3/{\beta}/dBlueF/dBlueL,
                             13.02/{\Delta_1\beta}/white/dGreyL,
                             13.74/{\Delta_2\beta}/white/dGreyL,
                             14.46/{\Delta_3\beta}/white/dGreyL}{
  \draw[fill=\fc, draw=\lc, line width=0.6pt] (\x,5.44) -- (\x-0.26,4.88) -- (\x+0.26,4.88) -- cycle;
  \node at (\x,4.56) {$\lab$};
}
\draw[attack, line width=1.1pt] (12.66,4.8) -- (14.82,5.52);
\draw[attack, line width=1.1pt] (12.66,5.52) -- (14.82,4.8);
\node[align=left, anchor=north west, inner sep=0pt] at (14.98,5.5)
  {\textbf{tag-tree alternative}\\$t=3$ extra DPF trees\\with payload $\Delta_j\beta$\\
   $4\times$ PRG work};

% sources
\node[box, fill=dGreenF, draw=dGreenL, minimum width=2.8cm, minimum height=0.78cm] (PRF)
  at (13.2,3.5) {joint PRF: fresh pads\\$\zeta,\ \kappa_1,\kappa_2,\kappa_3$};
\node[box, fill=dOrgF, draw=dOrgL, minimum width=2.8cm, minimum height=0.78cm] (KEY)
  at (16.3,3.5) {global MAC keys\\$\Delta_1,\Delta_2,\Delta_3$};

% epilogue
\node[box, fill=dPurF, draw=dPurL, minimum width=5.9cm, minimum height=1.35cm, font=\footnotesize]
  (EPI) at (14.75,1.97)
  {$y_b=\tilde y_b+(-1)^b\,\zeta$\\[1pt]
   $\gamma_{b,j}=\Delta_j\,y_b+(-1)^b\,\kappa_j,\quad j=1,2,3$\\[1pt]
   {\scriptsize 3 field mults and 4 pads per output, no second tree}};
\draw[arr] (PRF.south) -- (PRF.south |- EPI.north);
\draw[arr] (KEY.south) -- (KEY.south |- EPI.north);

% raw share from (b)
\draw[arr] (OUT.east) -- (EPI.west |- OUT.east);
\node[anchor=south, font=\footnotesize] at (10.93,\yO) {$\tilde y_b$};

% output to host
\draw[arr] (17.1,1.295) -- (17.1,0.6);
\node[anchor=east] at (17.0,0.99) {$[y]_b=(y_b,\gamma_{b,1},\gamma_{b,2},\gamma_{b,3})$, 32\,B};

% ------------------------------------------------------------------ per-level step markers
\node[cnum] at (3.32,4.12) {1};
\node[cnum] at (6.62,4.12) {2};
\node[cnum] at (5.66,\yA) {3};
\node[align=left, anchor=north west, inner sep=0pt] at (9.62,5.68)
  {\cstep{1} Gen: $CW^{(i)}$\\[0pt]\cstep{2} Eval uses it\\[0pt]\cstep{3} erase it};

% ================================================================== bottom strip
% host box (untrusted)
\node[box, fill=dRedF, draw=dRedL, minimum width=9.95cm, minimum height=0.6cm,
      anchor=south west] (HOST) at (7.9,0) {};
\begin{scope}[shift={(8.15,0.3)}]
  \fill[attack] (-0.02,0.19) -- (0.11,0.19) -- (0.04,0.03) -- (0.13,0.03) -- (-0.07,-0.21)
                -- (-0.01,-0.03) -- (-0.10,-0.03) -- cycle;
\end{scope}
\node[align=left, anchor=west] at (8.35,0.3)
  {host / GPU of party $b$ (may be malicious): receives only $[y]_b$\\
   never sees $CW^{(i)}$, $\Delta_j$, $\zeta$, $\kappa_j$; no authenticate($y^*$) entry point};

% legend
\begin{scope}[shift={(0.1,0)}]
  \draw[arr] (0,0.45) -- (0.55,0.45); \node[anchor=west] at (0.62,0.45) {data flow inside $T_b$};
  \node[inact, minimum size=0.24cm] at (0.27,0.15) {};
  \node[anchor=west] at (0.62,0.15) {inactive (not evaluated)};
  \draw[stream] (3.45,0.45) -- (4.0,0.45); \node[anchor=west] at (4.07,0.45) {streamed, used once};
  \draw[TCB, line width=1.1pt, dash pattern=on 4pt off 2.5pt] (3.45,0.15) -- (4.0,0.15);
  \node[anchor=west] at (4.07,0.15) {protected module $T_b$};
\end{scope}

\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_hw.tex <==
% fig_hw: VIGOR-DFA microarchitecture (Section VI, fig:hw)
% Top: placement inside the GPU (L2-adjacent DPF units, each with eight FUA lanes; designated slice with VPU and VIGOR core).
% Bottom: logical blow-up of the protected module T_b (red dashed trusted boundary), incl. the VPU.
% Design width: 8.76 cm (3.45 in, single column). Compile: pdflatex -interaction=nonstopmode fig_hw.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{ctlred}{HTML}{FF3333}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.8}\selectfont}   % 6.6 pt effective (arrow labels)
\newcommand{\szb}{\fontsize{7.4}{8.1}\selectfont}  % 6.8 pt effective (block text)
\newcommand{\szt}{\fontsize{8.0}{9.0}\selectfont}  % 7.4 pt effective (titles)

\tikzset{
  base/.style={line width=0.7pt},
  tip/.style={-{Stealth[length=3.6pt,width=3pt]}},
  dat/.style={base,tip},
  datb/.style={base,{Stealth[length=3.6pt,width=3pt]}-{Stealth[length=3.6pt,width=3pt]}},
  ctl/.style={base,dash pattern=on 2.4pt off 1.6pt,tip},
  sel/.style={line width=0.9pt,draw=ctlred,-{Stealth[length=3.6pt,width=3.2pt]}},
  tcb/.style={line width=1.1pt,draw=TCB,dash pattern=on 4pt off 2pt},
  tcbs/.style={line width=0.8pt,draw=TCB,dash pattern=on 2pt off 1.2pt},
  zoom/.style={line width=0.8pt,draw=dBlueL,dash pattern=on 3pt off 2pt},
  port/.style={fill=black,minimum size=2.4pt,inner sep=0pt,rectangle},
  lab/.style={font=\sz,inner sep=0.6pt,align=center},
  blab/.style={font=\szb,inner sep=0.6pt,align=center},
}

% box with centred text: \bx[style]{x1}{y1}{x2}{y2}{text}
\newcommand{\bx}[6][]{%
  \draw[base,#1] (#2,#3) rectangle (#4,#5);
  \node[blab] at ({0.5*(#2)+0.5*(#4)},{0.5*(#3)+0.5*(#5)}) {#6};}

% vertical mux (DFA style): long left edge at x=#1 from y=#3 to y=#4, short right edge at x=#2 inset by #5
\newcommand{\vmux}[5]{%
  \draw[base,fill=white] (#1,#3) -- (#2,{#3+#5}) -- (#2,{#4-#5}) -- (#1,#4) -- cycle;}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]

% =====================================================================
% LEGEND (bottom row)
% =====================================================================
\begin{scope}[shift={(0,0.14)}]
  \draw[dat] (0.02,0) -- (0.46,0);                \node[lab,anchor=west] at (0.51,0) {data};
  \draw[ctl] (1.43,0) -- (1.87,0);                \node[lab,anchor=west] at (1.92,0) {control};
  \draw[sel] (3.08,0) -- (3.46,0);                \node[lab,anchor=west] at (3.51,0) {select / enable};
  \draw[tcbs] (5.46,-0.08) rectangle (5.86,0.08); \node[lab,anchor=west] at (5.91,0) {trusted boundary};
  \node[port] at (8.02,0) {};                     \node[lab,anchor=west] at (8.1,0) {port};
\end{scope}

% =====================================================================
% BLOW-UP: protected module T_b (local origin at y = 0.4)
% =====================================================================
\begin{scope}[shift={(0,0.4)}]
  % ---------- untrusted fabric bar ----------
  \draw[base,fill=dGreyF,draw=dGreyL] (0,0) rectangle (8.598,0.4);
  \node[lab] at (4.3,0.2) {outside $T_b$ (untrusted): L2 slice, NoC and SMs, HBM, NIC to peer $T_{1-b}$};

  % ---------- trusted boundary ----------
  \draw[tcb,fill=white] (0.1,0.76) rectangle (8.5,6.05);
  \node[anchor=north east,font=\szt\bfseries,inner sep=0pt] at (8.4,5.97) {VIGOR-DFA protected module $\boldsymbol{T_b}$};

  % rows A and B sit 0.25 higher so that the release-select wire fits in the B/C channel
  \begin{scope}[shift={(0,0.25)}]
  % ---------- row A: sampler, slot arbiter, AES array, DPF contexts, control core (+ VPU above) ----------
  \bx[fill=dGreenF,draw=dGreenL]{0.26}{4.22}{1.38}{4.85}{Joint PRF\\sampler}
  \vmux{1.72}{1.96}{3.95}{4.85}{0.14}
  \draw[base] (2.16,3.95) rectangle (4.2,4.85);
  \node[blab] at (3.18,4.57) {AES-128 array\\$\times$64 (16$\times$4)};
  \foreach \xa/\xb/\t in {2.22/2.84/PRG, 2.84/3.45/chal., 3.45/4.14/AEAD}{
    \draw[base,fill=dGreyF] (\xa,3.99) rectangle (\xb,4.25);
    \node[lab,anchor=base] at ({0.5*\xa+0.5*\xb},4.05) {\t};}
  \bx[fill=dBlueF,draw=dBlueL]{4.46}{3.95}{6.1}{4.85}{DPF Gen/Eval\\contexts +\\DFS stack}
  \bx[fill=dRedF,draw=dRedL]{6.32}{3.95}{8.36}{4.85}{SC300-class\\control core +\\attestation, keys}
  \bx[fill=dGreenF,draw=dGreenL]{6.32}{4.95}{8.36}{5.3}{16-lane VPU}

  % inputs of the slot arbiter
  \draw[dat] (1.38,4.53) -- (1.72,4.53);
  \node[lab,anchor=east] at (1.5,4.07) {AEAD};
  \draw[dat] (1.52,4.07) -- (1.72,4.07);
  \draw[dat] (1.96,4.4) -- (2.16,4.4);
  % PRG feedback over the top (child seeds)
  \draw[dat] (4.62,4.85) -- (4.62,5.04) -- (1.55,5.04) -- (1.55,4.72) -- (1.72,4.72);
  \node[lab,anchor=south] at (3.0,5.05) {child seeds (PRG)};
  \draw[sel] (1.84,3.64) -- (1.84,4.02);
  % AES output bus -> DPF contexts (seeds, children) and -> FUA (pads)
  \draw[dat] (4.2,4.6) -- (4.46,4.6);

  % ---------- row B: ledger + guard, check engine, field unit array ----------
  \bx[fill=dOrgF,draw=dOrgL]{0.26}{2.55}{1.9}{3.55}{One-time\\ledger +\\release guard}
  \bx[fill=dYelF,draw=dYelL]{2.16}{2.55}{4.2}{3.55}{Check engine\\$t{=}3$ MAC lanes\\generic status}
  \draw[base,fill=dPurF,draw=dPurL] (4.46,2.55) rectangle (8.36,3.55);
  \node[blab] at (6.41,3.23) {\textbf{Field unit array (FUA)}\\128 Mersenne-61 mult.-acc.\ lanes};
  \foreach \xa/\xb/\t in {4.53/5.5/epilogue, 5.5/6.22/triples, 6.22/7.27/reduction, 7.27/8.29/residuals}{
    \draw[base,fill=white,draw=dPurL] (\xa,2.62) rectangle (\xb,2.88);
    \node[lab,anchor=base] at ({0.5*\xa+0.5*\xb},2.688) {\t};}

  % A -> B
  \draw[dat] (2.9,3.95) -- (2.9,3.55);   \node[lab,anchor=west] at (2.95,3.75) {$\rho_{j,i}$};
  \draw[dat] (4.2,4.35) -- (4.33,4.35) -- (4.33,3.75) -- (4.75,3.75) -- (4.75,3.55);
  \node[lab,anchor=west] at (4.8,3.72) {pads};
  \draw[dat] (6.75,3.95) -- (6.75,3.55); \node[lab,anchor=west] at (6.8,3.75) {MAC keys $\Delta_j$};
  \draw[dat] (5.75,3.95) -- (5.75,3.55);   \node[lab,anchor=west] at (5.8,3.75) {$\tilde y_b$};
  % B internal
  \draw[datb] (4.2,3.05) -- (4.46,3.05);
  \draw[ctl] (2.16,3.05) -- (1.9,3.05);
  \end{scope}
  % (row B bottom edge is now at y = 2.8)

  % ---------- row C: parser, freezer, peer channel, release mux + output FIFO ----------
  \bx[fill=dGreyF,draw=dGreyL]{0.26}{0.93}{1.9}{2.07}{Command\\parser +\\frame check}
  \bx[fill=dYelF,draw=dYelL]{2.16}{0.93}{4.2}{2.07}{Immutable page\\freezer (256~KB)\\AES-GCM spill,\\root + counters}
  \bx[fill=dPurF,draw=dPurL]{4.46}{0.93}{6.06}{2.07}{Peer-channel\\controller\\(AEAD)}
  \vmux{6.5}{6.72}{1.3}{2.0}{0.13}
  \draw[base,fill=dYelF,draw=dYelL] (6.9,0.93) rectangle (8.36,2.07);
  \foreach \xx in {8.07,8.15,8.23,8.31} \draw[line width=0.5pt,draw=dYelL] (\xx,0.98) -- (\xx,2.02);
  \node[blab] at (7.47,1.5) {Guarded\\output\\FIFO};

  % C internal
  \draw[dat] (1.9,1.5) -- (2.16,1.5);
  \draw[ctl] (0.5,2.07) -- (0.5,2.8);  \node[lab,anchor=west] at (0.55,2.6) {descriptor};
  \draw[dat] (2.6,2.07) -- (2.6,2.8); \node[lab,anchor=west] at (2.65,2.6) {frozen, $h_b$};
  \draw[datb] (3.95,2.8) -- (3.95,2.64) -- (4.56,2.64) -- (4.56,2.07);
  \node[lab,anchor=west] at (4.61,2.6) {$h_b$, $x_{b,i}$, $\sigma_{b,j}$};
  \draw[dat] (6.28,2.8) -- (6.28,1.85) -- (6.5,1.85);
  \node[lab,anchor=west] at (6.33,2.6) {$[y]_b$, $z$};
  \node[lab,anchor=east] at (6.4,1.45) {$\bot$};
  \draw[base] (6.4,1.45) -- (6.5,1.45);
  \draw[dat] (6.72,1.65) -- (6.9,1.65);
  % release select: driven only by the ledger's release guard (gate state VERIFIED), never by a host register
  \foreach \xc in {2.6,4.56,6.28} \draw[white,line width=2.6pt] (\xc-0.07,2.3) -- (\xc+0.07,2.3);
  \draw[sel] (1.76,2.8) -- (1.76,2.3) -- (6.61,2.3) -- (6.61,1.935);
  \node[lab,fill=white,inner xsep=1.6pt] at (5.42,2.3) {VERIFIED};

  % ---------- boundary crossings (ports) ----------
  \draw[dat] (0.6,0.4) -- (0.6,0.93);    \node[port] at (0.6,0.76) {};
  \node[lab,anchor=west] at (0.66,0.58) {command frames};
  \draw[datb] (3.18,0.4) -- (3.18,0.93); \node[port] at (3.18,0.76) {};
  \node[lab,anchor=west] at (3.24,0.58) {sealed pages};
  \draw[datb] (5.26,0.4) -- (5.26,0.93); \node[port] at (5.26,0.76) {};
  \node[lab,anchor=west] at (5.32,0.58) {sealed frames};
  \draw[dat] (7.15,0.93) -- (7.15,0.4);  \node[port] at (7.15,0.76) {};
  \node[lab,anchor=west] at (7.21,0.58) {auth. tuples};
\end{scope}

% =====================================================================
% GPU PANEL (local origin at y = 6.8)
% =====================================================================
\begin{scope}[shift={(0,6.8)}]
  \draw[base] (0,0) rectangle (8.598,3.02);
  \node[anchor=north west,font=\szt\bfseries,inner sep=0pt] at (0.1,2.96) {GPU};
  % DRAM banks
  \bx[fill=white]{0.14}{0.14}{0.94}{2.7}{HBM\\DRAM\\banks}
  % memory controllers
  \bx[fill=white]{1.16}{2.44}{1.86}{2.8}{MC$_1$}
  \bx[fill=white]{1.16}{1.76}{1.86}{2.12}{MC$_2$}
  \node[font=\szb] at (1.51,1.5) {$\vdots$};
  \bx[fill=white]{1.16}{0.86}{1.86}{1.22}{MC$_N$}
  \foreach \y in {2.62,1.94,1.04} \draw[base] (0.94,\y) -- (1.16,\y);

  % on-die protected links from the VIGOR core to the DPF units (drawn first)
  \draw[base] (2.4,0.33) -- (2.24,0.33) -- (2.24,2.27);
  \draw[dat] (2.24,2.27) -- (3.0,2.27);
  \draw[dat] (2.24,1.59) -- (3.0,1.59);

  % L2 slices and DPF units (each DPF unit holds eight FUA lanes)
  \bx[fill=white]{2.4}{2.48}{4.4}{2.76}{L2$_1$}
  \bx[fill=white]{2.4}{1.8}{4.4}{2.08}{L2$_2$}
  \node[font=\szb] at (3.4,1.3) {$\vdots$};
  \bx[fill=white]{2.4}{0.9}{4.4}{1.18}{L2$_N$}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{2.14}{3.78}{2.4}{DPF$_1$}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{1.46}{3.78}{1.72}{DPF$_2$}
  % designated slice: VPU | DPF_N and the VIGOR core
  \bx[fill=dGreenF,draw=dGreenL]{2.4}{0.58}{3.0}{0.84}{VPU}
  \bx[fill=dBlueF,draw=dBlueL]{3.0}{0.58}{3.78}{0.84}{DPF$_N$}
  \foreach \y in {2.14,1.46,0.58} {\bx[fill=dPurF,draw=dPurL]{3.78}{\y}{4.4}{\y+0.26}{FUA}}
  \draw[tcbs] (3.0,2.14) rectangle (4.4,2.4);
  \draw[tcbs] (3.0,1.46) rectangle (4.4,1.72);
  \draw[base,fill=dRedF,draw=dRedL] (2.4,0.14) rectangle (4.4,0.52);
  \node[blab] at (3.4,0.33) {\textbf{VIGOR core}};
  \draw[tcbs] (2.4,0.14) rectangle (4.4,0.84);
  % L2 -> DPF short links
  \draw[base] (3.39,2.48) -- (3.39,2.4);
  \draw[base] (3.39,1.8) -- (3.39,1.72);
  \draw[base] (3.39,0.9) -- (3.39,0.84);

  % MC -> L2 (white gap where they cross the on-die links)
  \foreach \y in {1.94,1.04} \draw[white,line width=2.6pt] (2.15,\y) -- (2.33,\y);
  \foreach \y in {2.62,1.94,1.04} \draw[base] (1.86,\y) -- (2.4,\y);

  % NoC and SMs
  \draw[base,fill=white] (5.46,0.14) rectangle (5.9,2.86);
  \node[blab,rotate=-90] at (5.68,1.5) {Network on Chip};
  \foreach \y in {2.62,1.94,1.04} \draw[base] (4.4,\y) -- (5.46,\y);
  \bx[fill=white]{6.3}{2.4}{8.44}{2.84}{SM$_1$}
  \bx[fill=white]{6.3}{1.72}{8.44}{2.16}{SM$_2$}
  \node[font=\szb] at (7.37,1.36) {$\vdots$};
  \bx[fill=white]{6.3}{0.3}{8.44}{0.74}{SM$_k$}
  \foreach \y in {2.62,1.94,0.52} \draw[base] (5.9,\y) -- (6.3,\y);
\end{scope}

% =====================================================================
% ZOOM LINES (VIGOR core -> blow-up)
% =====================================================================
\draw[zoom] (2.4,6.94) -- (0.1,6.45);
\draw[zoom] (4.4,6.94) -- (8.5,6.45);

\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_ledger.tex <==
% fig_ledger: one-time resource ledger state machine of the protected module T_b (Section V, fig:ledger)
% Design width: 8.76 cm (3.45 in, single column). Compile: pdflatex -interaction=nonstopmode fig_ledger.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{txtgrey}{HTML}{404040}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.9}\selectfont}   % 6.6 pt effective (transition labels)
\newcommand{\szm}{\fontsize{7.8}{8.8}\selectfont}  % 7.2 pt effective (state names)

\tikzset{
  st/.style={draw, rounded corners=2pt, line width=0.8pt, minimum width=1.65cm, minimum height=0.50cm,
             inner sep=1pt, align=center, font=\szm\bfseries},
  stG/.style={st, fill=dGreenF, draw=dGreenL},
  stY/.style={st, fill=dYelF,   draw=dYelL},
  stB/.style={st, fill=dBlueF,  draw=dBlueL},
  arr/.style={-{Stealth[length=4.2pt,width=3.6pt]}, line width=0.7pt},
  ab/.style={draw=attack, line width=0.8pt, dash pattern=on 2.4pt off 1.4pt},
  aba/.style={ab, -{Stealth[length=4.2pt,width=3.6pt]}},
  tl/.style={font=\sz, align=center, inner sep=0.6pt},
  sw/.style={rounded corners=1pt, minimum width=0.28cm, minimum height=0.20cm, inner sep=0pt, line width=0.6pt,
             anchor=west},
  bolt/.pic={\fill[attack] (0.035,0.15) -- (-0.075,-0.01) -- (-0.01,-0.01) -- (-0.045,-0.15)
                          -- (0.075,0.025) -- (0.01,0.025) -- (0.065,0.15) -- cycle;},
}
\newcommand{\cmd}[1]{#1}                         % command names (regular)
\newcommand{\stp}[1]{\tikz[baseline=(c.base)]\node[circle, draw, line width=0.5pt, fill=white, inner sep=0pt,
  minimum size=3.0mm, font=\sz](c){#1};}         % circled step number
\newcommand{\mth}[1]{{\fontsize{6.9}{7.6}\selectfont #1}}
\newcommand{\eff}[1]{\textcolor{txtgrey}{#1}}   % effect line

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sz]
% ---------------------------------------------------------------- geometry
% drawing spans x in [0, 8.62] (8.76 cm with the 2 pt border)
\def\ca{0.825}\def\cb{3.148}\def\cc{5.472}\def\cd{7.795}
\def\ya{0}\def\yb{-1.45}\def\yab{-2.65}

% ---------------------------------------------------------------- states, row 1 (left to right)
\node[stG] (new) at (\ca,\ya) {NEW};
\node[stG] (res) at (\cb,\ya) {RESERVED};
\node[stG] (pre) at (\cc,\ya) {PREPARED};
\node[stY] (frz) at (\cd,\ya) {FROZEN};
% ---------------------------------------------------------------- states, row 2 (right to left)
\node[stY] (ver) at (\cd,\yb) {VERIFIED};
\node[stG] (con) at (\cc,\yb) {CONSUMED};
\node[stB] (rel) at (\cb,\yb) {RELEASED};

% ---------------------------------------------------------------- authorized transitions
\draw[arr] (new) -- (res);
\draw[arr] (res) -- (pre);
\draw[arr] (pre) -- (frz);
\draw[arr] (frz) -- (ver);
\draw[arr] (ver) -- (con);
\draw[arr] (con) -- (rel);

% row-1 labels (above); RESERVE_PREP triggers both 1 (RESERVED) and 2 (PREPARED), see tab:commands / App. A.
% Labels 1 and 3 sit 0.2 cm outward (centers stay over their arrows) to make room for the wider label 2;
% \strut on the effect lines gives all three labels the same depth, so their baselines align.
\node[tl, anchor=south] at ($(new.east)!0.5!(res.west)+(-0.20,0.27)$)
  {\stp{1}\,\cmd{RESERVE\_PREP}\\\eff{burn randomness ids}\strut};
\node[tl, anchor=south] at ($(res.east)!0.5!(pre.west)+(0,0.27)$)
  {\stp{2}\,in \cmd{RESERVE\_PREP}\\\eff{party-local prep once}\strut};
\node[tl, anchor=south] at ($(pre.east)!0.5!(frz.west)+(0.20,0.27)$)
  {\stp{3}\,\cmd{FREEZE\_BATCH}\\\eff{copy bytes, root $h_b$}\strut};
% snake turn label (left of the vertical arrow, below the abort rail)
\node[tl, anchor=north east] at (\cd-0.07,-0.53)
  {\stp{4}\,\cmd{CHECK\_OPEN ok}\\\eff{\mth{$\medmuskip=2mu\thickmuskip=3mu\sigma_{0,j}+\sigma_{1,j}=0\ \ \forall j$}}};
% row-2 labels (below); output gates run no EVAL_FSS: FINAL_OUTPUT moves them VERIFIED -> CONSUMED -> RELEASED (App. A)
\node[tl, anchor=north] at ($(ver.west)!0.5!(con.east)+(0,-0.27)$)
  {\stp{5}\,\cmd{EVAL\_FSS} /\\\cmd{FINAL\_OUTPUT}\\\eff{consume once}};
\node[tl, anchor=north] at ($(con.west)!0.5!(rel.east)+(0,-0.27)$)
  {\stp{6}\,\cmd{FINAL\_OUTPUT}\\\eff{bound certificate}};

% ---------------------------------------------------------------- ABORTED sink
\node[draw=dRedL, fill=dRedF, line width=0.9pt, minimum width=8.62cm, minimum height=0.62cm,
      inner sep=1pt, align=center, font=\sz, anchor=north] (abt) at (4.31,\yab)
  {\textcolor{attack}{\bfseries ABORTED (sink):} invalid transition / failed check $\rightarrow$ poison epoch,\\
   release nothing, erase or re-attest; aborted ids never return to a free list};
\pic at ($(abt.west)+(0.22,0)$) {bolt};

% ---------------------------------------------------------------- abort paths (dashed red)
% row 1: stubs into a rail that runs left and descends along the left margin
\def\yr{-0.42}\def\xr{0.12}
\draw[ab] (new.south) -- (\ca,\yr);
\draw[ab] (res.south) -- (\cb,\yr);
\draw[ab] (pre.south) -- (\cc,\yr);
\draw[ab] ($(frz.south)+(-0.50,0)$) -- (\cd-0.50,\yr);
\draw[aba] (\cd-0.50,\yr) -- (\xr,\yr) -- (\xr,\yab);
\foreach \x in {\ca,\cb,\cc,\cd-0.50} \fill[attack] (\x,\yr) circle (0.9pt);
% row 2: direct arrows from the open states only. RELEASED is terminal: F_T ABORT moves only open gates
% to ABORTED (App. A), so a later abort poisons the epoch but leaves a released gate RELEASED.
\draw[aba] (ver.south) -- (\cd,\yab);
\draw[aba] (con.south) -- (\cc,\yab);

% ---------------------------------------------------------------- ledger-entry note in the free slot
\node[draw=dGreyL, fill=dGreyF, dash pattern=on 1.6pt off 1.0pt, line width=0.5pt, rounded corners=1.5pt,
      anchor=west, align=left, inner sep=1.8pt, font=\sz, text width=1.80cm] (ent) at (0.26,\yb-0.02)
  {\textbf{entry of gate $g$}\\op, wires, type,\\dims, table hash,\\command order};

% ---------------------------------------------------------------- legend
\def\lg{0.22}
\begin{scope}[shift={(0.235,\yab-0.83)}]
  \draw[arr] (0,0) -- (0.40,0);
  \node[tl, anchor=west] (L1) at (0.42,0) {command};
  \draw[aba] ($(L1.east)+(\lg,0)$) -- ++(0.40,0) coordinate (q);
  \node[tl, anchor=west] (L2) at ($(q)+(0.02,0)$) {abort path};
  \node[sw, draw=dGreenL, fill=dGreenF] (s3) at ($(L2.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L3) at ($(s3.east)+(0.04,0)$) {lifecycle};
  \node[sw, draw=dYelL, fill=dYelF] (s4) at ($(L3.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L4) at ($(s4.east)+(0.04,0)$) {check-bound};
  \node[sw, draw=dBlueL, fill=dBlueF] (s5) at ($(L4.east)+(\lg,0)$) {};
  \node[tl, anchor=west] (L5) at ($(s5.east)+(0.04,0)$) {terminal};
  \coordinate (legendEnd) at (L5.east);
\end{scope}\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_pipeline.tex <==
% fig_pipeline: scheduling inside one DPF unit of VIGOR-DFA (Section VI-C, fig:pipeline)
%   (1) context interleaving hides the L-cycle AES + correction feedback,
%   (2) AES slot time-sharing among PRG expansion, challenge derivation and AEAD sealing,
%   (3) depth-first EvalAll with a pending-sibling stack (DFA fig. 4 style).
% Design width: 8.60 cm drawing + 2 pt border = 3.45 in (single column).
% Compile: pdflatex -interaction=nonstopmode fig_pipeline.tex
\RequirePackage{fix-cm}
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{attack}{HTML}{E51400}\definecolor{okgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}
\definecolor{txtgrey}{HTML}{404040}
\definecolor{futgrey}{HTML}{A0A0A0}

% ---------------- font sizes (helvet is scaled 0.92) ----------------
\newcommand{\sz}{\fontsize{7.2}{7.9}\selectfont}   % 6.6 pt effective (labels)
\newcommand{\sza}{\fontsize{7.0}{7.6}\selectfont}  % axis labels, math at 6.5 pt
\newcommand{\szm}{\fontsize{7.8}{8.8}\selectfont}  % 7.2 pt effective (panel titles)
\DeclareMathSizes{7.2}{6.9}{6.5}{6.5}
\DeclareMathSizes{7.0}{6.5}{6.5}{6.5}
\DeclareMathSizes{7.8}{7.4}{6.5}{6.5}

\tikzset{
  base/.style={line width=0.7pt},
  arr/.style={base,-{Stealth[length=4pt,width=3.2pt]}},
  lab/.style={font=\sz,inner sep=0.8pt,align=center},
  num/.style={circle,draw=black,fill=white,line width=0.6pt,inner sep=0pt,minimum size=0.30cm,
              font=\fontsize{7.4}{7.4}\selectfont},
  panel/.style={draw=black,line width=0.5pt,dash pattern=on 2pt off 1.4pt},
  ttl/.style={font=\szm\bfseries,anchor=west,inner sep=0.5pt},
  % timeline cells
  cg/.style={draw=dGreenL,fill=dGreenF,line width=0.6pt},
  cb/.style={draw=dBlueL,fill=dBlueF,line width=0.6pt},
  idle/.style={draw=dGreyL,line width=0.5pt,pattern={north east lines},pattern color=futgrey},
  % tree nodes (DFA fig. 4)
  nd/.style={circle,line width=0.7pt,minimum size=0.40cm,inner sep=0pt,font=\sz},
  ndC/.style={nd,draw=dGreenL,fill=dGreenF},
  ndS/.style={nd,draw=dBlueL,fill=dBlueF},
  ndF/.style={nd,draw=black,fill=white},
  ndN/.style={nd,draw=futgrey,fill=white,dash pattern=on 1.5pt off 1pt,text=futgrey},
  lf/.style={rectangle,line width=0.6pt,minimum size=0.27cm,inner sep=0pt,font=\sz},
  lfC/.style={lf,draw=dGreenL,fill=dGreenF},
  lfN/.style={lf,draw=futgrey,fill=white,dash pattern=on 1.5pt off 1pt,text=futgrey},
  tedge/.style={base,-{Stealth[length=3.4pt,width=2.8pt]}},
  fedge/.style={line width=0.5pt,draw=futgrey,dash pattern=on 1.5pt off 1pt,-{Stealth[length=3pt,width=2.6pt]}},
  % AES requesters
  req/.style={draw,line width=0.7pt,rounded corners=1.5pt,minimum width=1.92cm,minimum height=0.47cm,
              inner sep=0.5pt,align=center,font=\fontsize{7.2}{7.4}\selectfont},
}
\newcommand{\sub}[1]{\textcolor{txtgrey}{#1}}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sz]
% ======================================================================
% geometry: drawing spans x in [0, 8.60]
\def\W{8.60}
\def\pAb{-2.74}     % bottom of panel 1
\def\pBt{-2.84}     % top of panels 2 and 3
\def\pBb{-5.98}     % bottom of panels 2 and 3
\def\xs{3.60}       % right edge of panel 2
\def\xt{3.70}       % left edge of panel 3

% ---------------------------------------------------------------- panel frames
\draw[panel] (0,0) rectangle (\W,\pAb);
\draw[panel] (0,\pBt) rectangle (\xs,\pBb);
\draw[panel] (\xt,\pBt) rectangle (\W,\pBb);

% ======================================================================
% PANEL 1: context interleaving
% ======================================================================
\node[num] at (0.22,-0.22) {1};
\node[ttl] at (0.42,-0.22) {Context interleaving};

% legend (right part of the title line)
\draw[cg] (3.50,-0.31) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg1) at (3.78,-0.22) {gen $G(s_0),G(s_1)$};
\draw[cb] ($(lg1.east)+(0.10,-0.09)$) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg2) at ($(lg1.east)+(0.38,0)$) {eval $G(\tilde s)$};
\draw[idle] ($(lg2.east)+(0.10,-0.09)$) rectangle ++(0.26,0.18);
\node[lab,anchor=west] (lg3) at ($(lg2.east)+(0.38,0)$) {idle};

% cell geometry
\def\xo{1.60}\def\cw{0.63}\def\dw{0.50}
% row A (one context) and row B (L contexts); each row = gen half (top) + eval half (bottom)
\def\yAt{-0.98}\def\yAm{-1.23}\def\yAb{-1.48}
\def\yBt{-1.62}\def\yBm{-1.87}\def\yBb{-2.12}

% helper: x-left of cell j (j = 0..3 before the gap, 4..9 after)
% cycles: 0 1 2 3 | ... | L-1 L L+1 L+2 L+3 L+4
\foreach \j/\cyc/\ga/\gb [evaluate=\j as \xl using {\j<4 ? \xo+\j*\cw : \xo+4*\cw+\dw+(\j-4)*\cw}] in
   {0/0/g1/e1, 1/1/g2/e2, 2/2/g3/e3, 3/3/g4/e4, 4/L{-}1/gL/eL, 5/L/g1/e1, 6/L{+}1/g2/e2, 7/L{+}2/g3/e3,
    8/L{+}3/g4/e4, 9/L{+}4/g5/e5}{
  % row B: every slot busy
  \draw[cg] (\xl,\yBt) rectangle ++(\cw,\yBm-\yBt);
  \draw[cb] (\xl,\yBm) rectangle ++(\cw,\yBb-\yBm);
  \node[lab] at (\xl+0.5*\cw,0.5*\yBt+0.5*\yBm) {\ga};
  \node[lab] at (\xl+0.5*\cw,0.5*\yBm+0.5*\yBb) {\gb};
  % cycle axis
  \node[lab,font=\sza] at (\xl+0.5*\cw,\yBb-0.17) {$\cyc$};
}
% row B: gap cell (contexts 5 .. L-1, still busy)
\draw[cg] (\xo+4*\cw,\yBt) rectangle ++(\dw,\yBm-\yBt);
\draw[cb] (\xo+4*\cw,\yBm) rectangle ++(\dw,\yBb-\yBm);
\node[lab] at (\xo+4*\cw+0.5*\dw,0.5*\yBt+0.5*\yBm) {$\cdots$};
\node[lab] at (\xo+4*\cw+0.5*\dw,0.5*\yBm+0.5*\yBb) {$\cdots$};
\node[lab] at (\xo+4*\cw+0.5*\dw,\yBb-0.17) {$\cdots$};

% row A: one context, stalls between its levels
\foreach \j [evaluate=\j as \xl using {\j<4 ? \xo+\j*\cw : \xo+4*\cw+\dw+(\j-4)*\cw}] in {1,2,3,4,6,7,8,9}{
  \draw[idle] (\xl,\yAt) rectangle ++(\cw,\yAb-\yAt);
}
\draw[idle] (\xo+4*\cw,\yAt) rectangle ++(\dw,\yAb-\yAt);
\foreach \xl in {\xo, \xo+4*\cw+\dw+\cw}{
  \draw[cg] (\xl,\yAt) rectangle ++(\cw,\yAm-\yAt);
  \draw[cb] (\xl,\yAm) rectangle ++(\cw,\yAb-\yAm);
  \node[lab] at (\xl+0.5*\cw,0.5*\yAt+0.5*\yAm) {g1};
  \node[lab] at (\xl+0.5*\cw,0.5*\yAm+0.5*\yAb) {e1};
}
\node[lab,fill=white,draw=dGreyL,line width=0.4pt,inner sep=1pt] at (\xo+2.5*\cw,0.5*\yAt+0.5*\yAb) {$L{-}1$ idle slots};

% emphasise context 1 in row B (issues again exactly L cycles later)
\draw[line width=1.1pt] (\xo,\yBt) rectangle ++(\cw,\yBb-\yBt);
\draw[line width=1.1pt] (\xo+4*\cw+\dw+\cw,\yBt) rectangle ++(\cw,\yBb-\yBt);

% feedback arc over row A
\draw[arr] (\xo+0.5*\cw,\yAt) .. controls (\xo+0.9*\cw,-0.76) and (\xo+4*\cw+\dw+1.1*\cw,-0.76) .. (\xo+4*\cw+\dw+1.5*\cw,\yAt);
\node[lab] at (\xo+3.4*\cw,-0.575) {$L$-cycle AES + correction feedback ($L=20$, DFA pipeline depth)};

% row labels
\node[lab,anchor=west,align=left] at (0.10,0.5*\yAt+0.5*\yAb) {\textbf{1 context}\\\sub{stalls}};
\node[lab,anchor=west,align=left] at (0.10,0.5*\yBt+0.5*\yBb) {\textbf{$L$ contexts}\\\sub{no idle slot}};
\node[lab,anchor=west] at (0.10,\yBb-0.19) {\sub{cycle}};

% level braces
\draw[base,decorate,decoration={brace,mirror,amplitude=2.5pt}] (\xo+0.02,-2.36) -- (\xo+4*\cw+\dw+\cw-0.02,-2.36)
   node[lab,midway,below=2.2pt] {level $i$ of contexts $1,\dots,L$};
\draw[base,decorate,decoration={brace,mirror,amplitude=2.5pt}] (\xo+4*\cw+\dw+\cw+0.02,-2.36) -- (\xo+4*\cw+\dw+6*\cw-0.02,-2.36)
   node[lab,midway,below=2.2pt] {level $i{+}1$};

% ======================================================================
% PANEL 2: AES time-sharing
% ======================================================================
\node[num] at (0.22,\pBt-0.22) {2};
\node[ttl] at (0.42,\pBt-0.22) {AES time-sharing};

\node[req,fill=dBlueF,draw=dBlueL]  (r1) at (1.08,-3.52) {PRG expansion\\\sub{2 blk / expansion}};
\node[req,fill=dYelF,draw=dYelL]    (r2) at (1.08,-4.10) {challenge $\rho$\\\sub{1.5 blk / element}};
\node[req,fill=dPurF,draw=dPurL]    (r3) at (1.08,-4.68) {AEAD seal, peer\\\sub{2 blk / 32 B tuple}};

% arbiter (mux trapezoid, DFA fig. 3 style)
\draw[base,fill=dGreyF] (2.26,-3.27) -- (2.56,-3.49) -- (2.56,-4.71) -- (2.26,-4.93) -- cycle;
\node[lab,rotate=90] at (2.41,-4.10) {arbiter};
\foreach \r in {r1,r2,r3}{ \draw[arr] (\r.east) -- (\r.east -| 2.26,0); }
\node[req,minimum width=0.72cm,minimum height=0.62cm,fill=dGreyF,draw=dGreyL] (aes) at (3.10,-4.10) {AES\\$\times 4$};
\draw[arr] (2.56,-4.10) -- (aes.west);

% slot strip
\def\sy{-5.07}\def\sh{0.26}\def\sw{0.28}
\foreach \k in {0,1,4,7,8,9,11}{ \draw[cb] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {P}; }
\foreach \k in {2,3,10}{ \draw[draw=dYelL,fill=dYelF,line width=0.6pt] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {C}; }
\foreach \k in {5,6}{ \draw[draw=dPurL,fill=dPurF,line width=0.6pt] (0.12+\k*\sw,\sy) rectangle ++(\sw,-\sh); \node[lab] at (0.12+\k*\sw+0.5*\sw,\sy-0.5*\sh) {A}; }
\draw[arr] (aes.south) -- (aes.south |- 0,\sy);
\node[lab,anchor=west,align=left] at (0.08,\sy-\sh-0.29) {\sub{slot order: C, A first, P fills gaps}\\\sub{purpose tag selects the key}};

% ======================================================================
% PANEL 3: depth-first EvalAll with pending-sibling stack
% ======================================================================
\node[num] at (\xt+0.22,\pBt-0.22) {3};
\node[ttl] at (\xt+0.42,\pBt-0.22) {DFS EvalAll, sibling stack};

\def\ya{-3.46}\def\yb{-3.98}\def\yc{-4.50}\def\yd{-5.00}
% internal nodes, numbered in DFS (visit) order; snapshot while node 3 is expanded
\node[ndF] (n1) at (5.40,\ya) {1};
\node[ndF] (n2) at (4.60,\yb) {2};
\node[ndS] (n5) at (6.20,\yb) {5};
\node[ndC] (n3) at (4.20,\yc) {3};
\node[ndS] (n4) at (5.00,\yc) {4};
\node[ndN] (n6) at (5.80,\yc) {6};
\node[ndN] (n7) at (6.60,\yc) {7};
\foreach \k in {0,...,7}{
  \pgfmathsetmacro{\lx}{4.0+0.4*\k}
  \ifnum\k<2 \node[lfC] (l\k) at (\lx,\yd) {\k};
  \else      \node[lfN] (l\k) at (\lx,\yd) {\k};\fi
}
\draw[tedge] (n1) -- (n2); \draw[tedge] (n1) -- (n5);
\draw[tedge] (n2) -- (n3); \draw[tedge] (n2) -- (n4);
\draw[tedge] (n3) -- (l0); \draw[tedge] (n3) -- (l1);
\draw[fedge] (n5) -- (n6); \draw[fedge] (n5) -- (n7);
\draw[fedge] (n4) -- (l2); \draw[fedge] (n4) -- (l3);
\draw[fedge] (n6) -- (l4); \draw[fedge] (n6) -- (l5);
\draw[fedge] (n7) -- (l6); \draw[fedge] (n7) -- (l7);
\node[lab,anchor=north] at (5.40,\yd-0.17) {\sub{leaves in public order}};

\node[lab,anchor=east,align=right] at (4.98,\ya) {\sub{numbers:}\\\sub{DFS order}};
\node[lab,anchor=west,align=left] at (5.86,\ya) {$2^n{-}1=7$\\\sub{expansions}};

% pending-sibling stack
\def\sxl{7.30}\def\sxr{8.34}\def\sbt{-4.86}\def\seh{0.33}
\draw[draw=dBlueL,fill=dBlueF,line width=0.6pt] (\sxl,\sbt) rectangle (\sxr,\sbt+\seh);
\draw[draw=dBlueL,fill=dBlueF,line width=0.6pt] (\sxl,\sbt+\seh) rectangle (\sxr,\sbt+2*\seh);
\node[ndS,minimum size=0.28cm,font=\sz] at (\sxl+0.21,\sbt+0.5*\seh) {5};
\node[ndS,minimum size=0.28cm,font=\sz] at (\sxl+0.21,\sbt+1.5*\seh) {4};
\node[lab,anchor=west] at (\sxl+0.37,\sbt+0.5*\seh) {$(s,t)$};
\node[lab,anchor=west] at (\sxl+0.37,\sbt+1.5*\seh) {$(s,t)$};
\draw[line width=0.9pt] (\sxl,\sbt+2*\seh+0.30) -- (\sxl,\sbt) -- (\sxr,\sbt) -- (\sxr,\sbt+2*\seh+0.30);
\draw[arr] (\sxl+0.24,\sbt+2*\seh+0.42) -- (\sxl+0.24,\sbt+2*\seh+0.04);
\draw[arr] (\sxr-0.24,\sbt+2*\seh+0.04) -- (\sxr-0.24,\sbt+2*\seh+0.42);
\node[lab,anchor=south] at (\sxl+0.24,\sbt+2*\seh+0.43) {push};
\node[lab,anchor=south] at (\sxr-0.24,\sbt+2*\seh+0.43) {pop};
\node[lab,anchor=north] at (0.5*\sxl+0.5*\sxr,\sbt-0.04) {$O(n){\times}17$ B\\\sub{one per level}};

% legend (DFA fig. 4)
\begin{scope}[shift={(\xt+0.22,-5.72)}]
  \node[ndC,minimum size=0.24cm] (k1) at (0,0) {};
  \node[lab,anchor=west] (t1) at ($(k1.east)+(0.02,0)$) {compute};
  \node[ndS,minimum size=0.24cm,anchor=west] (k2) at ($(t1.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t2) at ($(k2.east)+(0.02,0)$) {store};
  \node[ndF,minimum size=0.24cm,anchor=west] (k3) at ($(t2.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t3) at ($(k3.east)+(0.02,0)$) {finished};
  \node[ndN,minimum size=0.24cm,anchor=west] (k4) at ($(t3.east)+(0.10,0)$) {};
  \node[lab,anchor=west] (t4) at ($(k4.east)+(0.02,0)$) {not yet};
\end{scope}
\end{tikzpicture}
\end{document}


==> qa/draft3/src/fig_scenarios.tex <==
% fig_scenarios: malicious-scenario gallery S1..S8 (figure*, 7.1in wide)
% Compile: pdflatex -interaction=nonstopmode fig_scenarios.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled=0.92]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb,bm}
\usepackage{pifont}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric,shapes.misc,decorations.pathreplacing,patterns,shadows}
\DeclareMathSizes{7.2}{7.2}{6}{5}

% ---------------- draw.io palette ----------------
\definecolor{dBlueF}{HTML}{DAE8FC}\definecolor{dBlueL}{HTML}{6C8EBF}
\definecolor{dGreenF}{HTML}{D5E8D4}\definecolor{dGreenL}{HTML}{82B366}
\definecolor{dYelF}{HTML}{FFF2CC}\definecolor{dYelL}{HTML}{D6B656}
\definecolor{dRedF}{HTML}{F8CECC}\definecolor{dRedL}{HTML}{B85450}
\definecolor{dOrgF}{HTML}{FFE6CC}\definecolor{dOrgL}{HTML}{D79B00}
\definecolor{dPurF}{HTML}{E1D5E7}\definecolor{dPurL}{HTML}{9673A6}
\definecolor{dGreyF}{HTML}{F5F5F5}\definecolor{dGreyL}{HTML}{666666}
\definecolor{AtkRed}{HTML}{E51400}
\definecolor{OKgreen}{HTML}{2D7600}
\definecolor{TCB}{HTML}{C00000}

% ---------------- fonts (final size; helvet scaled 0.92 -> 7.2pt nominal = 6.6pt) ----------------
\newcommand{\fs}{\fontsize{7.2}{8.1}\selectfont}
\newcommand{\fsb}{\fontsize{7.2}{8.1}\selectfont\bfseries}
\newcommand{\ftitle}{\fontsize{8}{9}\selectfont\bfseries}
\newcommand{\fnum}{\fontsize{7.2}{7.2}\selectfont\bfseries}
\newcommand{\fx}{\fontsize{11}{11}\selectfont}

\tikzset{
  every node/.style={font=\fs},
  pframe/.style={draw=black!70, line width=0.5pt, dash pattern=on 2.2pt off 1.4pt},
  ptag/.style={fill=black, text=white, font=\ftitle, inner sep=1.4pt, rounded corners=1pt, anchor=west},
  ptitle/.style={font=\ftitle, anchor=west, inner sep=1pt},
  host/.style={draw=dRedL, fill=dRedF, line width=0.7pt},
  hosttag/.style={font=\fsb, text=dRedL!75!black, anchor=west, align=left, inner sep=0pt},
  hosttxt/.style={font=\fs, anchor=west, align=left, inner sep=0pt},
  tcb/.style={draw=TCB, line width=1.0pt, dash pattern=on 3pt off 1.6pt},
  tcblabel/.style={font=\fsb, text=TCB, inner sep=0pt},
  blk/.style={draw, line width=0.6pt, rounded corners=1.5pt, align=center, inner sep=1pt, outer sep=0pt, font=\fs},
  bB/.style={blk, fill=dBlueF, draw=dBlueL},
  bG/.style={blk, fill=dGreenF, draw=dGreenL},
  bY/.style={blk, fill=dYelF, draw=dYelL},
  bO/.style={blk, fill=dOrgF, draw=dOrgL},
  bP/.style={blk, fill=dPurF, draw=dPurL},
  bK/.style={blk, fill=dGreyF, draw=dGreyL},
  bW/.style={blk, fill=white, draw=black},
  cell/.style={draw, line width=0.5pt, fill=white, minimum width=0.42cm, minimum height=0.32cm, inner sep=0pt},
  rcell/.style={cell, draw=AtkRed, line width=0.6pt, fill=AtkRed!22},
  dat/.style={-{Stealth[length=3.6pt,width=3pt]}, line width=0.7pt, draw=black},
  ctl/.style={dat, dash pattern=on 2pt off 1.2pt},
  idle/.style={dat, draw=black!40, dash pattern=on 2pt off 1.2pt},
  atk/.style={-{Stealth[length=4.4pt,width=3.6pt]}, line width=0.9pt, draw=AtkRed},
  atkd/.style={atk, dash pattern=on 2.4pt off 1.2pt},
  peer/.style={{Stealth[length=3.4pt,width=3.6pt]}-{Stealth[length=3.4pt,width=3.6pt]}, line width=1.5pt, draw=dPurL},
  num/.style={circle, draw=black, fill=white, line width=0.55pt, inner sep=0pt, minimum size=8.6pt, font=\fnum},
  rnum/.style={num, draw=AtkRed, text=AtkRed},
  xm/.style={text=AtkRed, font=\fx, inner sep=0pt},
  albl/.style={font=\fs, text=AtkRed, inner sep=0pt},
  lbl/.style={font=\fs, inner sep=0pt},
  note/.style={font=\fs, text=black!80, inner sep=0pt, align=center},
  outcome/.style={text=OKgreen, font=\fs, align=center, inner sep=0pt},
  bolt/.pic={
    \fill[AtkRed, draw=AtkRed!70!black, line width=0.2pt, line join=round]
      (-0.02,0.16) -- (0.075,0.16) -- (0.02,0.035) -- (0.07,0.035) -- (-0.06,-0.16)
      -- (-0.015,-0.015) -- (-0.065,-0.015) -- cycle;
  },
}

% block by its bounding box: style, name, x1, ytop, x2, ybot, text
\newcommand{\Blk}[7]{%
  \node[#1, minimum width={((#5)-(#3))*1cm}, minimum height={((#4)-(#6))*1cm}]
    (#2) at ({((#3)+(#5))/2},{((#4)+(#6))/2}) {#7};}

\def\PW{4.36}\def\PH{4.64}
% common panel skeleton: tag, title, host-bar right edge, host text
\newcommand{\Panel}[4]{%
  \draw[pframe] (0,0) rectangle (\PW,-\PH);
  \node[ptag] (tg) at (0.08,-0.21) {#1};
  \node[ptitle] at ([xshift=1.5pt]tg.east) {#2};
  \draw[host] (0.1,-0.40) rectangle (#3,-1.06);
  \pic at (0.235,-0.73) {bolt};
  \node[hosttag] at (0.34,-0.73) {Host$_0$\\+\,GPU};
  #4}
% TCB box for T_0 with rotated side label (DFA-style rotated phase label)
\newcommand{\TZero}{%
  \draw[tcb] (0.1,-1.60) rectangle (4.26,-3.88);
  \node[tcblabel, rotate=90] at (0.265,-2.74) {$T_0$ (TCB)};}
\newcommand{\Outcome}[1]{\node[outcome] at (2.18,-4.27) {#1};}
\newcommand{\Xm}[2]{\node[xm] at (#1,#2) {\ding{55}};}
% attack arrow from the host bar that is stopped at the T_0 border
\newcommand{\AtkBlock}[1]{%
  \draw[atk] (#1,-1.06) -- (#1,-1.52);
  \Xm{#1}{-1.62}}
% red circled number + red label to the right of an arrow at x
\newcommand{\AtkLbl}[3]{%
  \node[rnum] at ({#1+0.22},-1.33) {#2};
  \node[albl, anchor=west] at ({#1+0.42},-1.33) {#3};}
% black circled number + label to the left of an arrow at x
\newcommand{\StepLblL}[3]{%
  \node[num] at ({#1-0.22},-1.33) {#2};
  \node[lbl, anchor=east] at ({#1-0.42},-1.33) {#3};}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

% =====================================================================
% Legend (uniform micro-legend)
% =====================================================================
\begin{scope}[shift={(0,-0.2)}]
  \coordinate (l0) at (0.12,0);
  \draw[host] ($(l0)+(0,-0.12)$) rectangle ++(0.46,0.24);
  \pic[scale=0.75] at ($(l0)+(0.23,0)$) {bolt};
  \node[lbl, anchor=west] (t1) at ($(l0)+(0.54,0)$) {corrupted host/GPU};
  \coordinate (l1) at ($(t1.east)+(0.22,0)$);
  \draw[tcb] ($(l1)+(0,-0.12)$) rectangle ++(0.46,0.24);
  \node[lbl, anchor=west] (t2) at ($(l1)+(0.54,0)$) {protected module $T_b$};
  \coordinate (l2) at ($(t2.east)+(0.22,0)$);
  \draw[atk] (l2) -- ++(0.42,0);
  \node[rnum] at ($(l2)+(0.6,0)$) {1};
  \node[lbl, anchor=west] (t3) at ($(l2)+(0.83,0)$) {attack step};
  \coordinate (l3) at ($(t3.east)+(0.22,0)$);
  \draw[dat] (l3) -- ++(0.42,0);
  \node[num] at ($(l3)+(0.6,0)$) {1};
  \node[lbl, anchor=west] (t4) at ($(l3)+(0.83,0)$) {protocol step};
  \coordinate (l4) at ($(t4.east)+(0.22,0)$);
  \draw[ctl] (l4) -- ++(0.42,0);
  \node[lbl, anchor=west] (t5) at ($(l4)+(0.5,0)$) {control};
  \coordinate (l5) at ($(t5.east)+(0.22,0)$);
  \draw[peer] (l5) -- ++(0.5,0);
  \node[lbl, anchor=west] (t6) at ($(l5)+(0.58,0)$) {peer channel};
  \coordinate (l6) at ($(t6.east)+(0.22,0)$);
  \node[xm, anchor=west] (x6) at (l6) {\ding{55}};
  \node[lbl, anchor=west] (t7) at ($(x6.east)+(0.08,0)$) {blocked};
  \coordinate (l7) at ($(t7.east)+(0.22,0)$);
  \node[lbl, anchor=west, text=OKgreen] (t8) at (l7) {\ding{51}\,VIGOR-DFA defense};
\end{scope}

% =====================================================================
% S1 Share/tag tampering  (A9 CheckOpen, Thm. mac-sound)
% =====================================================================
\begin{scope}[shift={(0,-0.50)}]
  \Panel{S1}{Share/tag tampering}{3.04}{%
    \node[hosttxt] at (1.10,-0.73) {adds $\bm{e}{\neq}\bm{0}$ to $\bm{x}_0$\\and $\bm{d}_j$ to $\bm{\gamma}_{0,j}$};}
  % honest peer module T_1 (outside T_0)
  \draw[tcb] (3.17,-0.40) rectangle (4.26,-1.44);
  \node[align=center, inner sep=0pt] at (3.715,-0.92) {\textcolor{TCB}{\textbf{peer $T_1$}}\\$h_1$, $\bm{x}_1$,\\$\sigma_{1,j}$};
  \TZero
  \Blk{bY}{F}{0.45}{-1.78}{1.55}{-2.36}{freeze\\root $h_0$}
  \Blk{bG}{R}{1.80}{-1.78}{3.70}{-2.36}{$\rho_{j,i}$ after\\both freezes}
  \Blk{bY}{C}{0.45}{-2.56}{4.15}{-3.18}{CheckOpen residual, lane $j$\\$\sigma_{0,j}=\langle\bm{\rho}_j,\,\bm{\gamma}_{0,j}-\Delta_{0,j}\,\bm{z}\rangle$}
  \draw[dat] (F) -- (R);
  \draw[dat] (1.00,-2.36) -- (1.00,-2.56);
  \draw[dat] (2.75,-2.36) -- (2.75,-2.56);
  \draw[peer] (3.50,-1.44) -- (3.50,-1.78);
  \draw[peer] (4.00,-1.44) -- (4.00,-2.56);
  \node[lbl] at (2.30,-3.41) {$\sigma_{0,j}{+}\sigma_{1,j}{=}\langle\bm{\rho}_j,\bm{d}_j{-}\Delta_j\bm{e}\rangle{\neq}0$};
  \Xm{1.02}{-3.68}
  \node[lbl, anchor=west] at (1.18,-3.68) {\textcolor{AtkRed}{\textbf{abort}}, epoch poisoned};
  % attack: tampered batch is accepted into the freeze, caught by the residual
  \draw[atk] (0.78,-1.06) -- (0.78,-1.78);
  \AtkLbl{0.78}{1}{tampered batch}
  \Outcome{\textbf{\ding{51}\,Frozen CheckOpen, $t{=}3$ lanes:}\\wrong value accepted w.p.\ $\le(2/p)^t$}
\end{scope}

% =====================================================================
% S2 Forgery-oracle request  (A8 epilogue, no authenticate API)
% =====================================================================
\begin{scope}[shift={(4.51,-0.50)}]
  \Panel{S2}{Forgery-oracle request}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {computes $y^*$ on the GPU\\(outside TCB, unchecked)};}
  \TZero
  \Blk{bK}{P}{0.45}{-1.78}{2.40}{-2.36}{command parser\\fixed opcode set}
  \node[albl, align=center] at (2.95,-2.07) {no such\\opcode};
  \Blk{bB}{E}{0.45}{-2.62}{1.08}{-3.22}{DPF\\Eval}
  \Blk{bP}{EP}{1.42}{-2.48}{4.18}{-3.36}{epilogue\\$y_b{=}\tilde y_b{+}(-1)^b\zeta$\\$\gamma_{b,j}{=}\Delta_jy_b{+}(-1)^b\kappa_j$}
  \draw[ctl] (0.765,-2.36) -- (0.765,-2.62);
  \draw[dat] (E.east) -- (E.east -| EP.west) node[midway, above=0.8pt, inner sep=0pt] {$\tilde y_b$};
  \draw[dat] (3.62,-2.48) -- (3.62,-1.06);
  \node[lbl, anchor=west] at (3.70,-1.33) {$[y]_0$};
  \node[note] at (2.30,-3.63) {GPU values enter via CheckOpen};
  % attack
  \AtkBlock{0.95}
  \AtkLbl{0.95}{1}{\textit{authenticate}($y^*$)}
  \Outcome{\textbf{\ding{51}\,No host-value signing API:}\\epilogue takes only internal $\tilde y_b$}
\end{scope}

% =====================================================================
% S3 TOCTOU buffer swap  (A2 freeze, A9)
% =====================================================================
\begin{scope}[shift={(9.02,-0.50)}]
  \Panel{S3}{TOCTOU buffer swap}{4.26}{%
    \node[hosttxt] at (1.13,-0.73) {DMA\\$B$};
    % party-indexed tag shares gamma_{0,j} (as in S1 and tab:scenarios); cells 0.40 + 3 x 0.56 cm
    \node[cell, minimum width=0.40cm] at (1.92,-0.73) {$x_0$};
    \node[cell, minimum width=0.56cm] at (2.40,-0.73) {$\gamma_{0,1}$};
    \node[rcell, minimum width=0.56cm] at (2.96,-0.73) {$\gamma'_{0,2}$};
    \node[rcell, minimum width=0.56cm] at (3.52,-0.73) {$\gamma'_{0,3}$};
    \node[rnum] at (3.99,-0.73) {2};}
  \TZero
  \Blk{bY, double copy shadow={shadow xshift=1.3pt, shadow yshift=-1.3pt}}{FR}{0.45}{-1.78}{2.95}{-2.36}{immutable copy\\root $h_0$, AEAD spill}
  \node[albl] at (3.62,-2.07) {ignored};
  \Blk{bG}{CH}{0.45}{-2.74}{1.98}{-3.34}{challenge $\rho$\\from $(h_0,h_1)$}
  \Blk{bY}{CK}{2.22}{-2.74}{4.18}{-3.34}{CheckOpen, then\\consume (EVAL)}
  \draw[dat] (1.12,-2.41) -- (1.12,-2.74);
  \draw[dat] (2.60,-2.41) -- (2.60,-2.74);
  \node[num] at (2.10,-2.572) {4};
  \draw[dat] (CH) -- (CK);
  \node[note] at (2.30,-3.63) {never verify $B$, then consume $B'$};
  % protocol step 1: copy into T_0
  \draw[dat] (2.40,-0.89) -- (2.40,-1.78);
  \StepLblL{2.40}{1}{freeze: copy}
  % attack 3: offer the swapped buffer
  \draw[atkd] (3.24,-0.89) -- (3.24,-1.52);
  \Xm{3.24}{-1.62}
  \node[rnum] at (3.50,-1.33) {3};
  \node[albl, anchor=west] at (3.70,-1.33) {$B'$};
  \Outcome{\textbf{\ding{51}\,Freeze before challenge:}\\check and consume only frozen bytes}
\end{scope}

% =====================================================================
% S4 Replay and rollback  (A2 ledger, erase-and-rekey)
% =====================================================================
\begin{scope}[shift={(13.53,-0.50)}]
  \Panel{S4}{Replay and rollback}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {keeps an old frame (label $\ell$)\\and an old sealed state};}
  \TZero
  \Blk{bO}{LD}{0.45}{-1.78}{2.36}{-3.24}{}
  \node[lbl] at (1.405,-1.98) {one-time ledger};
  \foreach \r/\a/\b in {0/{$\ell$}/{CONSUMED}, 1/{$\ell'$}/{RESERVED}} {
    \node[cell, minimum width=0.32cm, minimum height=0.30cm] at (0.72,{-2.32-0.30*\r}) {\a};
    \node[cell, minimum width=1.40cm, minimum height=0.30cm] at (1.58,{-2.32-0.30*\r}) {\b};}
  \node[lbl] at (1.405,-3.00) {reuse $\Rightarrow$ reject};
  \Blk{bO}{LC}{2.56}{-1.78}{4.15}{-3.24}{lifecycle:\\poison epoch,\\erase old key,\\re-attest}
  \node[note] at (2.30,-3.60) {$\ell$ = (sid, epoch, gate, purpose)};
  % attacks
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{replay $\ell$}
  \AtkBlock{3.30}
  \AtkLbl{3.30}{2}{reset}
  \Outcome{\textbf{\ding{51}\,Ledger + erase-and-rekey:}\\stale labels and old keys rejected}
\end{scope}

% =====================================================================
% S5 Role/gate confusion  (A1 role-bound keys, labels, ledger binding)
% =====================================================================
\begin{scope}[shift={(0,-5.25)}]
  \Panel{S5}{Role/gate confusion}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {sends P$_0$ data as role 1;\\gate-$g$ prep.\ into gate $g'$};}
  \TZero
  \Blk{bK}{FC}{0.45}{-1.78}{2.25}{-2.36}{frame check:\\role, gate bound}
  \Blk{bG}{PL}{0.45}{-2.58}{2.25}{-3.20}{PRF labels\\include gate $g$}
  \Blk{bO}{LG}{2.45}{-1.78}{4.15}{-3.20}{one-time ledger\\binds $g$ to op,\\wires, shape,\\table hash}
  \node[note] at (2.30,-3.58) {session keys bind roles 0/1};
  % attacks
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{role $0{\to}1$}
  \AtkBlock{3.10}
  \AtkLbl{3.10}{2}{$g{\to}g'$}
  \Outcome{\textbf{\ding{51}\,Role/gate binding:} keys, labels,\\ledger $\Rightarrow$ mismatch abort}
\end{scope}

% =====================================================================
% S6 Premature release  (release guard, ledger barrier)
% =====================================================================
\begin{scope}[shift={(4.51,-5.25)}]
  \Panel{S6}{Premature release}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {asks for candidate $z$\\while its check is pending};}
  \TZero
  \Blk{bK}{CZ}{0.45}{-1.78}{1.92}{-2.36}{candidate $z$\\(held)}
  \Blk{bO}{GD}{2.28}{-1.78}{4.00}{-2.36}{release guard\\\textbf{closed}}
  \draw[dat] (CZ) -- (GD);
  \draw[idle] (3.80,-1.78) -- (3.80,-1.06);
  \node[lbl, anchor=west, text=black!55] at (3.88,-1.33) {$\emptyset$};
  \Blk{bY}{ST1}{0.45}{-2.76}{1.62}{-3.16}{\textbf{FROZEN}}
  \Blk{bY}{ST2}{1.90}{-2.76}{3.20}{-3.16}{\textbf{VERIFIED}}
  \draw[line width=1.3pt, draw=dYelL!80!black, rounded corners=1.5pt] (ST1.south west) rectangle (ST1.north east);
  \draw[dat] (ST1) -- (ST2);
  \draw[ctl] (2.55,-2.76) -- (2.55,-2.36);
  \node[lbl, anchor=west] at (2.66,-2.56) {opens guard};
  \node[note] at (2.30,-3.58) {ledger at FROZEN: check pending};
  % attack
  \AtkBlock{3.30}
  \node[rnum] at (0.62,-1.33) {1};
  \node[albl, anchor=west] at (0.82,-1.33) {early FINAL\_OUTPUT};
  \Outcome{\textbf{\ding{51}\,Release guard:}\\no candidate value leaves $T_0$}
\end{scope}

% =====================================================================
% S7 Malformed preprocessing  (A7 triples generated inside the TCB)
% =====================================================================
\begin{scope}[shift={(9.02,-5.25)}]
  \Panel{S7}{Malformed preprocessing}{4.26}{%
    \node[hosttxt] at (1.22,-0.73) {injects triple, $c\neq ab$,\\valid-looking tags};}
  \TZero
  % no import command exists (tab:commands); RESERVE_PREP takes only gate and randomness ids
  \Blk{bK}{IM}{0.45}{-1.78}{2.42}{-2.36}{RESERVE\_PREP\\TCB-made only}
  \Blk{bB}{DG}{2.58}{-1.78}{4.18}{-2.36}{GaC DPF gen.\\no key export}
  \Blk{bG}{JS}{0.45}{-2.58}{1.58}{-3.18}{joint PRF\\$a,b$}
  \Blk{bP}{CM}{1.76}{-2.58}{2.74}{-3.18}{$c=ab$\\inside}
  \Blk{bP}{AS}{2.92}{-2.58}{4.18}{-3.18}{AuthShare}
  \draw[dat] (JS) -- (CM);
  \draw[dat] (CM) -- (AS);
  \draw[dat] (3.60,-3.18) -- (3.60,-3.44);
  \node[lbl] at (2.30,-3.62) {to host, once: $[a]_0,[b]_0,[c]_0$};
  % attack
  \AtkBlock{0.78}
  \AtkLbl{0.78}{1}{inject triple/key}
  \Outcome{\textbf{\ding{51}\,Preprocessing made in TCB:}\\unproven imports never consumed}
\end{scope}

% =====================================================================
% S8 Snapshot substitution (PIR)  (A19 same-byte snapshot check)
% =====================================================================
\begin{scope}[shift={(13.53,-5.25)}]
  \Panel{S8}{Snapshot substitution (PIR)}{4.26}{%
    % notation as in alg:pir and fig:pir: records D[i], commitment cm_v, raw reduction tilde y_b
    \node[cell, minimum width=0.62cm] at (1.45,-0.73) {$D[0]$};
    \node[rcell, minimum width=0.66cm] at (2.09,-0.73) {$D'[i]$};
    \node[cell, minimum width=0.46cm] at (2.65,-0.73) {$\cdots$};
    \node[hosttxt] at (3.00,-0.73) {snapshot\\version $v$};}
  \TZero
  \Blk{bY}{HS}{0.45}{-1.78}{2.22}{-2.36}{hash of\\consumed bytes}
  \Blk{bY}{CV}{2.38}{-1.78}{3.24}{-2.36}{$\overset{?}{=}\mathsf{cm}_v$}
  \draw[dat] (HS) -- (CV);
  \Xm{3.41}{-2.07}
  \node[albl, anchor=west] at (3.55,-2.07) {\textbf{abort}};
  \Blk{bB}{RD}{0.45}{-2.58}{2.10}{-3.22}{$\tilde y_b=\sum_i$\\$\mathsf{DPF}_b(i)\,D[i]$}
  \Blk{bO}{QU}{2.30}{-2.58}{4.15}{-3.22}{quarantine $\tilde y_b$\\until hash match}
  \draw[dat] (RD) -- (QU);
  \draw[dat] (1.20,-2.36) -- (1.20,-2.58);
  \draw[ctl] (2.81,-2.36) -- (2.81,-2.58);
  \node[note] at (2.30,-3.58) {on match: reshare + certificate};
  % scan (protocol step 2)
  \draw[dat] (1.45,-0.89) -- (1.45,-1.78);
  \StepLblL{1.45}{2}{scan}
  % attack 1
  \draw[atkd] (2.09,-0.89) -- (2.09,-1.78);
  \AtkLbl{2.09}{1}{swap $D[i]$}
  \Outcome{\textbf{\ding{51}\,Same-byte snapshot check:}\\hash $\neq\mathsf{cm}_v\Rightarrow$ abort, $\tilde y_b$ withheld}
\end{scope}

\end{tikzpicture}
\end{document}

